Joint End-to-End Training of Weighted BP Decoder Ensembles

Ensemble decoding improves decoding reliability by combining component decoders with complementary failure events. Existing approaches typically obtain this diversity from code-specific structure, such as code automorphisms, multiple parity-check representations, or targeted modifications of the message-passing graph. In this work, we instead learn the diversity of an ensemble of weighted belief propagation decoders by jointly optimizing trainable Tanner-graph edge weights. A central design question is how the training objective should distribute gradient among the ensemble members to promote complementary decoding behavior. To this end, we compare four ensemble objectives under direct gradient-based optimization and identify best-member training as the most effective approach. For a (64,32) progressive edge-growth (PEG) low-density parity-check (LDPC) code, the resulting ensemble outperforms the considered trained and untrained belief-propagation-based ensemble baselines. With 10 members, it provides a gain of approximately 0.66 dB over a single belief propagation decoder at a target frame error rate (FER) of $10^{-4}$. Similar behavior is observed for a (128,64) CCSDS LDPC code, indicating that the learned complementarity is not specific to PEG. Although the ensemble performance improves substantially, all trained members show a higher standalone FER. The gain therefore results from learned specialization and complementary failure events rather than uniformly improved component decoders.

==> fig/fig_fer_training_loss.tex <==
\begin{tikzpicture}
\begin{axis}[
  inuestyle, width=0.8\linewidth, height=0.6\linewidth,
  ymode=log, log origin=infty,
ymin=2.5e-3,
ymax=1.2e-2,
ytick={2.5e-3,5e-3,1e-2},
yticklabels={
    {$2.5$},
    {$5$},
    {$10$}
},
xmin=0,xmax=20000,
  xlabel={$\text{training steps}/10^{4}$}, ylabel={$\mathrm{FER}/10^{-3}$},
  legend style={draw=black, fill=white, font=\scriptsize,
    at={(1.02,0.5)}, anchor=west, legend columns=1},
    x tick scale label style={
    draw=none, fill=none, text opacity=0
},
]

  

  \addplot+[color=orange, mark=square*, line width=0.9pt, mark size=0.9pt, mark options={solid}] coordinates {(0,0.0081100463867) (1000,0.008171081543) (2000,0.0081253051758) (3000,0.0084915161133) (4000,0.0090026855469) (5000,0.0094146728516) (6000,0.0099105834961) (7000,0.010459899902) (8000,0.010925292969) (9000,0.010986328125) (10000,0.011131286621) (11000,0.011291503906) (12000,0.010986328125) (13000,0.011405944824) (14000,0.01110076904296875) (15000,0.011077880859375) (16000,0.0109100341796875) (17000,0.0114288330078125) (18000,0.01122283935546875) (19000,0.01092529296875) (20000,0.0108795166015625)};
  \addlegendentry{${L}_{\mathrm{BCE}}$}

    \addplot+[color=neuesgruen, mark=diamond*, line width=0.9pt, mark size=1.2pt, mark options={solid}] coordinates {(0,0.0081100463867) (1000,0.0073928833008) (2000,0.0069732666016) (3000,0.0067367553711) (4000,0.0066375732422) (5000,0.0066146850586) (6000,0.0065689086914) (7000,0.006462097168) (8000,0.0064926147461) (9000,0.0062866210938) (10000,0.0064239501953) (11000,0.0064086914062) (12000,0.0062866210938) (13000,0.0064163208008) (14000,0.00632476806640625) (15000,0.0062255859375) (16000,0.0061798095703125) (17000,0.0061187744140625) (18000,0.0060272216796875) (19000,0.0059661865234375) (20000,0.00582122802734375)};
  \addlegendentry{${L}_{\mathrm{soft}}$}
  
  \addplot+[color=neuescyan, mark=triangle*, line width=0.9pt, mark size=1.2pt,mark options={solid}] coordinates {(0,0.0081100463867) (1000,0.005615234375) (2000,0.0049362182617) (3000,0.0043640136719) (4000,0.0040512084961) (5000,0.0035552978516) (6000,0.0034484863281) (7000,0.0032348632812) (8000,0.0031433105469) (9000,0.0030746459961) (10000,0.0030059814453) (11000,0.003044128418) (12000,0.0030364990234) (13000,0.0030136108398) (14000,0.00296783447265625) (15000,0.003021240234375) (16000,0.0030975341796875) (17000,0.00296783447265625) (18000,0.00299072265625) (19000,0.00299835205078125) (20000,0.00296783447265625)};
  \addlegendentry{${L}_{\mathrm{sel}}$}

  \addplot+[color=lila, mark=pentagon*, line width=0.9pt, mark size=1.2pt, mark options={solid}] coordinates {(0,0.0081100463867) (1000,0.0056610107422) (2000,0.0048751831055) (3000,0.0042572021484) (4000,0.0039443969727) (5000,0.0036315917969) (6000,0.0033721923828) (7000,0.003303527832) (8000,0.0032424926758) (9000,0.0030059814453) (10000,0.0029907226562) (11000,0.0029602050781) (12000,0.0028991699219) (13000,0.0029373168945) (14000,0.00289154052734375) (15000,0.0028839111328125) (16000,0.0028228759765625) (17000,0.00279998779296875) (18000,0.00283050537109375) (19000,0.00283050537109375) (20000,0.0028228759765625)};
  \addlegendentry{${L}_{\mathrm{best}}$}

  
  \addplot+[only marks,
    mark=star,
    mark size=3.2pt,
    line width=0.9pt,
    anthrazit] 
    coordinates {(17000,0.00279998779296875)};
  \addlegendentry{\shortstack[l]{genie.\\config.}}
  
    \addplot+[only marks,
    mark=diamond,
    mark size=3.2pt,
    line width=0.9pt,
    anthrazit] 
    coordinates {(0,0.0081100463867)};
  \addlegendentry{\shortstack[l]{init.\\config.}}
\end{axis}
\end{tikzpicture}
\vspace{-0.4cm}


==> fig/fig_loss_corr.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.5cm, vertical sep=1.25cm,
    ylabels at=edge left, yticklabels at=edge left},
  inuestyle,
  width=5cm, height=5cm,
  ymode=log,
  ymin=2.5, ymax=13,
  ytick={3,5,8,12},
  yticklabels={$3$,$5$,$8$,$12$},
  ylabel={$\text{FER}/10^{-3}$},
  legend style={
    draw=black,
    fill=white,
    font=\scriptsize,
    legend columns=5,
    at={(-0.15,-0.38)},
    anchor=north,
    /tikz/every even column/.append style={column sep=0.25cm},
    inner xsep=5pt,
    inner ysep=3pt
},
]
\nextgroupplot[
  xlabel={\eqref{eq:bce}: ${L}_{\mathrm{BCE}}/10^{-3}$},
  xmin=1.9904, xmax=11.4822,
]
\addplot[only marks, mark=*, mark size=0.6pt, mittelgrau, opacity=0.5]
  coordinates {(4.82078,7.09534) (4.74593,7.16400) (4.66807,7.08008) (4.64946,7.05719) (4.66752,7.06482) (4.81547,7.15637) (4.79916,7.08008) (4.76729,7.15637) (4.61117,7.11823) (4.89561,7.03430) (4.79697,7.11060) (4.80164,7.11060) (4.67099,7.06482) (4.53041,7.12585) (4.72138,7.14874) (4.92199,7.03430) (4.66393,6.91986) (4.59163,6.74438) (4.72681,6.86646) (4.67300,6.80542) (4.64757,6.71387) (4.63415,6.92749) (4.56852,6.75201) (4.77145,6.88171) (4.60457,6.85120) (4.63446,6.65283) (4.62834,6.82068) (4.63963,6.84357) (4.65066,6.76727) (4.53568,6.88934) (4.62040,6.86646) (4.62227,6.79779) (4.50946,6.47736) (4.63152,6.30188) (4.48713,6.51550) (4.56265,6.37817) (4.71043,6.50024) (4.71639,6.36292) (4.58470,6.33240) (4.52779,6.41632) (4.60772,6.35529) (4.59133,6.22559) (4.62914,6.34766) (4.73736,6.40106) (4.55948,6.33240) (4.71151,6.40106) (4.55826,6.40869) (4.58621,6.38580) (4.68249,6.02722) (4.57064,5.94330) (4.60906,5.95856) (4.54896,5.94330) (4.63429,5.82886) (4.49548,5.92804) (4.59737,5.91278) (4.58777,5.88226) (4.53377,5.95856) (4.62341,5.90515) (4.50997,6.11877) (4.62730,5.97382) (4.74541,5.93567) (4.68112,5.98145) (4.70112,6.01959) (4.51314,5.88989) (4.37090,5.55420) (4.61346,5.56946) (4.40965,5.52368) (4.44527,5.61523) (4.36478,5.62286) (4.59037,5.57709) (4.60840,5.56183) (4.36836,5.50842) (4.45388,5.60760) (4.45389,5.46265) (4.51527,5.62286) (4.38072,5.63812) (4.48315,5.62286) (4.65476,5.44739) (4.47643,5.55420) (4.60684,5.55420) (4.41580,5.12695) (4.47778,5.27954) (4.57711,5.07355) (4.69917,5.22614) (4.39760,5.17273) (4.51274,5.14984) (4.49932,5.06592) (4.37841,5.06592) (4.80755,5.23376) (4.63622,5.17273) (4.41267,5.20325) (4.55524,5.20325) (4.50670,5.25665) (4.55077,5.08881) (4.44634,5.12695) (4.44845,5.15747) (4.28464,4.73022) (4.49874,4.76074) (4.43489,4.83704) (4.49486,4.85992) (4.49353,4.82178) (4.43024,4.85229) (4.38139,4.85229) (4.47408,4.79889) (4.50490,4.82941) (4.73136,4.84467) (4.32850,4.79889) (4.47213,4.79126) (4.57414,4.84467) (4.39783,4.76837) (4.34648,4.76837) (4.53966,4.75311) (4.69690,4.50134) (4.57351,4.48608) (4.39734,4.50134) (4.40995,4.53186) (4.50780,4.53186) (4.52849,4.47845) (4.54408,4.53186) (4.52255,4.43268) (4.54589,4.57764) (4.53455,4.50134) (4.60632,4.48608) (4.60552,4.48608) (4.54771,4.44031) (4.49352,4.57001) (4.52266,4.49371) (4.69217,4.52423) (4.53024,4.16565) (4.55610,4.15802) (4.60598,4.18091) (4.74199,4.24194) (4.54786,4.15039) (4.53376,4.16565) (4.67401,4.21143) (4.87598,4.16565) (4.62897,4.17328) (4.65160,4.24194) (4.70534,4.26483) (4.72122,4.25720) (4.66105,4.18854) (4.69102,4.24957) (4.65930,4.21906) (4.65118,4.18854) (4.76717,3.95203) (4.75843,3.81470) (4.92602,3.92151) (4.75063,3.94440) (4.72396,4.01306) (4.82805,3.99780) (4.66358,3.93677) (4.59647,3.99780) (4.77002,3.87573) (5.02934,3.95966) (4.72688,3.95966) (4.59042,3.86047) (4.75906,4.01306) (4.56117,3.95203) (4.63505,3.87573) (4.90516,4.05121) (4.78474,3.76892) (5.02445,3.79181) (5.00878,3.73077) (4.87549,3.76892) (4.91874,3.73840) (4.67566,3.66211) (4.81117,3.74603) (5.14667,3.78418) (4.98649,3.76892) (4.87581,3.72314) (4.85533,3.70026) (4.92651,3.74603) (4.87394,3.82996) (4.98840,3.64685) (5.11626,3.75366) (4.73452,3.65448) (5.08591,3.60870) (5.26142,3.57819) (5.29048,3.56293) (5.01148,3.54004) (5.18834,3.58582) (5.16912,3.54004) (5.05234,3.56293) (5.02223,3.56293) (5.22083,3.50189) (5.21166,3.54767) (5.20696,3.55530) (5.07845,3.56293) (4.99412,3.51715) (5.00323,3.54004) (4.89451,3.55530) (5.18236,3.54004) (5.56897,3.34167) (5.41644,3.41034) (5.45156,3.40271) (5.50650,3.33405) (5.44309,3.31879) (5.26570,3.32642) (5.33826,3.44849) (5.28658,3.37982) (5.21576,3.41034) (5.32013,3.34167) (5.42556,3.35693) (5.40633,3.44086) (5.40401,3.30353) (5.37143,3.37982) (5.50937,3.35693) (5.24619,3.44849) (5.68588,3.28827) (5.62226,3.20435) (5.61245,3.23486) (5.64667,3.25012) (5.61892,3.29590) (5.78435,3.31116) (5.52410,3.26538) (5.75176,3.22723) (5.64071,3.26538) (5.66478,3.25012) (5.71341,3.24249) (5.71858,3.25775) (5.84675,3.26538) (5.62678,3.32642) (5.80073,3.24249) (5.68195,3.21198) (6.04243,3.13568) (5.96982,3.13568) (5.85887,3.12805) (6.01288,3.15857) (5.96848,3.09753) (6.02711,3.13568) (5.99377,3.09753) (6.02161,3.11279) (6.05001,3.15094) (6.07022,3.12805) (5.90852,3.12805) (5.90979,3.15094) (6.01152,3.12805) (5.95176,3.12805) (6.14207,3.06702) (6.22843,3.13568) (6.44621,3.02124) (6.41570,3.02887) (6.36900,3.00598) (6.45517,2.96021) (6.59824,2.98309) (6.49640,3.08228) (6.29489,3.02887) (6.43754,3.00598) (6.44635,2.97546) (6.35784,3.03650) (6.52703,2.98309) (6.41137,3.02124) (6.43623,3.02887) (6.43480,3.04413) (6.39253,3.04413) (6.46186,2.97546) (7.13304,2.88391) (7.03258,2.91443) (6.98903,2.94495) (7.04085,3.00598) (7.01870,2.99072) (6.88489,2.92969) (6.93934,2.91443) (7.02968,2.92206) (6.93919,2.92206) (6.92267,2.93732) (7.01203,2.89154) (7.05290,3.02124) (6.94366,2.89154) (6.92689,2.92969) (6.89269,2.96021) (6.94527,2.87628) (7.57620,2.85339) (7.53293,2.91443) (7.76074,2.88391) (7.49620,2.80762) (7.53381,2.87628) (7.57459,2.86102) (7.66110,2.94495) (7.67204,2.87628) (7.43123,2.96783) (7.65931,2.86865) (7.51268,2.86865) (7.24418,2.87628) (7.58852,2.86865) (7.71021,2.87628) (7.62254,2.83813) (7.37525,2.90680) (8.21773,2.81525) (8.04899,2.84576) (8.12317,2.83813) (8.12345,2.86102) (8.30352,2.84576) (8.14374,2.78473) (8.38070,2.81525) (8.15189,2.88391) (8.37624,2.79236) (8.18695,2.93732) (8.32765,2.85339) (8.13472,2.86102) (8.38484,2.85339) (8.41098,2.80762) (8.22606,2.80762) (8.29442,2.80762) (8.93158,2.79999) (8.99722,2.79999) (8.97897,2.82288) (8.99091,2.76184) (9.18142,2.81525) (9.05122,2.70081) (8.96528,2.84576) (8.91337,2.79236) (9.04145,2.81525) (8.96624,2.79999) (9.04534,2.76947) (9.13437,2.77710) (8.90322,2.85339) (9.01794,2.79236) (9.02406,2.76184) (9.07544,2.86102) (9.98909,2.83051) (9.92287,2.83051) (9.95683,2.76947) (9.97293,2.82288) (9.96602,2.85339) (10.14795,2.79236) (9.92457,2.91443) (9.87068,2.79236) (9.93274,2.85339) (9.99367,2.83813) (9.95415,2.80762) (10.02194,2.79999) (10.06675,2.81525) (9.86180,2.76947) (9.95689,2.73895) (10.03811,2.83051) (5.16928,5.67627) (5.07003,5.53894) (5.00853,5.63812) (5.21445,5.66101) (5.13196,5.80597) (4.98451,5.63812) (5.14274,5.74493) (4.90375,5.70679) (5.18257,5.55420) (5.18061,5.60760) (5.03970,5.69153) (5.02077,5.60760) (5.05519,5.72968) (4.97524,5.73730) (4.80006,5.47791) (5.28787,5.63812) (5.18537,5.59235) (5.18704,5.53894) (5.21725,5.44739) (4.91898,5.60760) (5.02995,5.65338) (4.84245,5.65338) (5.36227,5.60760) (5.03842,5.47791) (5.13250,5.53894) (4.67371,5.55420) (5.14380,5.50842) (4.75809,5.69153) (4.80460,5.66101) (4.88193,5.62286) (4.87462,5.51605) (5.10285,5.60760) (4.87640,5.34058) (4.97334,5.43976) (4.92171,5.47791) (4.69462,5.57709) (5.02164,5.47028) (5.06248,5.53131) (5.16321,5.59235) (4.72035,5.40161) (4.88386,5.46265) (4.78094,5.44739) (4.74470,5.38635) (4.61011,5.55420) (4.95243,5.56183) (4.44871,5.31769) (4.97621,5.44739) (4.60652,5.33295) (4.67639,5.39398) (4.63838,5.22614) (4.81501,5.27954) (4.72054,5.18799) (4.38507,5.14221) (5.01654,5.22614) (5.23788,5.19562) (4.78161,5.34058) (4.59589,5.15747) (4.84827,5.21851) (4.83507,5.34058) (4.89234,5.15747) (4.82368,5.18799) (4.92224,5.21088) (4.75537,5.22614) (4.97738,5.18799) (4.81700,5.09644) (4.76100,4.89807) (4.66657,5.07355) (4.86859,5.00488) (4.52001,5.12695) (4.55484,4.96674) (4.86745,4.93622) (4.98109,5.04303) (4.91808,5.00488) (4.84263,5.04303) (4.70295,4.97437) (4.73969,5.00488) (4.64591,5.04303) (4.68189,4.77600) (4.56650,5.08118) (4.93107,5.06592) (4.92264,4.77600) (4.77773,4.59290) (4.79941,4.77600) (4.88209,4.72260) (4.73234,4.73785) (4.68219,4.70734) (4.78249,4.66156) (4.52018,4.70734) (4.80863,4.60815) (4.78350,4.68445) (5.08297,4.72260) (4.68444,4.88281) (4.73895,4.57001) (4.68222,4.69971) (4.77332,4.70734) (4.76298,4.63104) (4.56971,4.42505) (4.83474,4.44794) (4.80864,4.53949) (4.78050,4.41742) (4.98623,4.41742) (4.67946,4.44031) (4.69223,4.39453) (4.56762,4.37164) (4.89972,4.35638) (4.97659,4.50897) (4.79703,4.43268) (4.50847,4.44031) (5.06693,4.52423) (4.75414,4.52423) (4.71195,4.66919) (4.78584,4.33350) (4.64458,4.11987) (4.74455,4.31824) (4.89240,4.35638) (4.75882,4.24194) (4.42558,4.25720) (5.01168,4.37164) (4.68030,4.18854) (4.65981,4.40979) (5.03372,4.14276) (4.81571,4.36401) (4.90395,4.24194) (4.78328,4.18854) (4.82413,4.24957) (5.05300,4.21143) (4.91524,4.30298) (4.78772,4.28772) (5.09161,4.08936) (4.88899,4.15039) (4.85985,3.95203) (4.76917,4.00543) (5.02213,4.05884) (4.91302,4.11224) (4.98345,3.98254) (4.61226,4.07410) (4.93176,4.04358) (4.93603,4.06647) (5.12072,3.94440) (4.95295,4.02069) (5.37013,3.97491) (4.99854,4.02832) (5.03638,4.00543) (5.05283,4.04358) (4.95076,3.86047) (5.06862,3.89099) (5.20128,3.83759) (5.00813,3.75366) (5.07170,3.82996) (4.84137,3.83759) (4.87970,3.73077) (5.21164,3.92914) (4.80193,3.95203) (5.35666,3.80707) (5.18940,3.86810) (4.87838,3.81470) (5.03001,3.70026) (5.04755,3.77655) (5.13891,3.76892) (5.17588,3.93677) (5.00754,3.57056) (5.39862,3.60107) (5.34238,3.72314) (5.44349,3.65448) (5.22180,3.69263) (5.16903,3.68500) (5.06274,3.45612) (4.98315,3.69263) (5.35532,3.68500) (5.27272,3.73840) (5.04966,3.63922) (5.25316,3.58582) (5.20474,3.63159) (5.06383,3.67737) (5.34371,3.71552) (5.15416,3.72314) (5.60221,3.35693) (5.68023,3.43323) (5.44292,3.52478) (5.52544,3.47137) (5.45530,3.51715) (5.28774,3.48663) (5.60062,3.46375) (5.36481,3.45612) (5.28757,3.65448) (5.59751,3.47900) (5.57624,3.51715) (5.46669,3.44086) (5.16957,3.54767) (5.51332,3.56293) (5.56836,3.44849) (5.63574,3.47900) (5.68922,3.30353) (5.96612,3.34167) (5.79430,3.31879) (5.64934,3.40271) (5.66608,3.52478) (5.86401,3.34930) (5.44009,3.37219) (5.73452,3.31116) (5.68736,3.31879) (5.56227,3.30353) (5.77192,3.27301) (5.84683,3.30353) (6.01386,3.28064) (5.63644,3.33405) (5.46414,3.29590) (5.45591,3.34167) (6.13070,3.16620) (5.91975,3.18909) (6.18132,3.37219) (6.29759,3.18909) (6.21134,3.21960) (5.90127,3.12805) (6.07938,3.25012) (5.68866,3.21960) (6.11695,3.16620) (6.00770,3.15857) (5.85968,3.13568) (6.21866,3.25012) (5.74886,3.23486) (6.22542,3.23486) (6.19431,3.19672) (6.04883,3.40271) (6.67897,3.05939) (6.64416,3.16620) (6.59882,2.99072) (6.40476,3.03650) (6.64180,3.06702) (6.79941,3.08990) (6.32477,3.06702) (6.56854,3.31116) (6.44814,3.08228) (6.62346,3.17383) (6.55860,3.08228) (6.29481,2.99072) (6.20640,3.02887) (6.30588,3.15094) (6.61865,3.12042) (6.48393,3.08228) (6.76004,3.00598) (7.04162,2.98309) (6.48431,3.02887) (7.02896,2.96021) (6.98671,3.06702) (6.92792,3.01361) (6.98774,2.96783) (6.84273,3.00598) (6.69463,2.90680) (6.69841,3.02124) (6.80659,3.05176) (7.01098,2.90680) (7.01648,2.89917) (7.03724,3.01361) (7.07247,3.03650) (6.90771,2.98309) (7.30389,2.86102) (7.64823,2.89917) (7.92422,2.92969) (7.51329,2.89154) (7.08607,2.85339) (7.29911,2.90680) (7.48053,2.95258) (7.33160,2.95258) (7.35157,2.95258) (7.29257,2.83813) (7.47055,3.01361) (7.51220,2.89154) (7.19393,2.95258) (7.30628,2.88391) (6.94946,2.92206) (7.17685,2.92969) (8.11706,2.89917) (7.86746,2.86865) (7.89159,2.91443) (8.23825,2.88391) (8.09234,2.97546) (8.47681,2.89154) (7.71397,2.84576) (8.08996,2.92206) (7.93967,2.92206) (7.96810,2.89917) (8.01389,2.85339) (7.91876,2.85339) (8.26408,2.92969) (8.44528,2.77710) (8.26493,2.83051) (7.73559,2.86865) (8.91737,2.89154) (8.56371,2.78473) (8.50620,2.83813) (8.83344,2.88391) (9.07322,2.99835) (9.12017,2.83813) (8.48625,2.92969) (8.59786,2.87628) (8.55044,2.79236) (8.52575,2.81525) (9.10540,2.80762) (8.95398,2.88391) (8.60327,2.79236) (8.83271,2.82288) (8.72868,2.85339) (8.83488,2.87628) (9.46729,2.74658) (9.28849,2.92206) (10.10107,2.83051) (9.88788,2.83813) (9.90912,2.80762) (9.51824,2.89154) (9.63576,2.85339) (9.14063,2.89154) (9.47120,2.90680) (9.55344,2.80762) (9.84820,2.86865) (9.25272,2.89154) (9.61053,2.85339) (9.16072,2.86102) (9.74014,2.93732) (9.64348,2.86865) (10.62492,2.73895) (10.72336,2.89154) (10.12053,2.76947) (10.66368,2.80762) (10.16655,3.02124) (10.31340,2.96021) (10.71176,2.84576) (10.51036,2.97546) (10.50517,2.89154) (10.76808,2.87628) (10.67156,2.84576) (10.62528,2.91443) (10.43383,2.79999) (10.37241,2.91443) (10.97374,2.86102) (10.32743,2.96783)};
\addplot[only marks, mark=square*, mark size=0.6pt, mittelgrau, opacity=0.5]
  coordinates {(4.83410,7.04193) (4.91199,6.94275) (4.83008,7.08771) (4.75084,7.04193) (4.89840,7.17163) (4.57364,7.15637) (4.73097,7.08771) (4.95964,7.11060) (4.26703,7.17926) (4.22299,7.15637) (4.17339,7.14111) (4.21300,7.23267) (4.33657,7.22504) (4.38423,7.28607) (4.29424,7.25555) (4.30174,7.09534) (3.79360,7.27844) (3.85239,7.21741) (3.69188,7.29370) (3.80272,7.36237) (3.78101,7.32422) (3.79000,7.24030) (3.70102,7.40051) (3.83356,7.40051) (3.60250,7.49969) (3.48955,7.60651) (3.60037,7.53021) (3.50101,7.59125) (3.45660,7.56073) (3.66970,7.52258) (3.55226,7.55310) (3.57321,7.59125) (2.70084,7.97272) (2.84313,8.12531) (2.69940,8.01086) (2.84229,7.95746) (2.74184,7.94220) (2.69146,7.95746) (2.85412,7.98798) (2.88184,8.05664) (2.76972,8.39233) (2.82199,8.34656) (2.69610,8.36945) (2.66239,8.51440) (2.71199,8.43048) (2.82678,8.36945) (2.73251,8.39233) (2.76393,8.37708) (2.69934,8.71277) (2.69277,8.86536) (2.83382,8.73566) (2.71634,8.71277) (2.74596,8.85010) (2.70811,8.75092) (2.74429,8.77380) (2.77574,8.78143) (3.08908,9.15527) (3.05386,9.08661) (3.04181,9.16290) (3.11043,9.10950) (3.06488,9.18579) (2.90952,9.17816) (3.03730,9.29260) (2.98919,9.14001) (3.12096,9.47571) (3.06541,9.37653) (3.11134,9.52911) (2.95439,9.47571) (3.03402,9.50623) (2.95465,9.49097) (3.11764,9.52911) (2.96840,9.47571) (3.17468,9.39941) (3.09390,9.52148) (2.96715,9.46808) (3.04111,9.69696) (2.97498,9.50623) (3.14409,9.55200) (3.17274,9.54437) (2.86708,9.51385) (3.11725,9.85718) (2.94340,9.65118) (3.03639,9.79614) (3.02544,9.72748) (3.09584,9.82666) (3.08027,9.68170) (3.01165,9.60541) (3.11246,9.81903) (2.78227,9.68170) (2.81390,9.78851) (3.00157,9.68170) (2.73517,9.66644) (3.09815,9.76562) (2.95123,9.73511) (2.79247,9.78088) (2.94044,9.88007) (2.62740,9.60541) (2.63619,9.69696) (2.74258,9.67407) (2.63868,9.51385) (2.61212,9.53674) (2.69478,9.55200) (2.60997,9.59015) (2.62258,9.62067) (2.66202,9.77325) (2.65228,9.81903) (2.64245,9.80377) (2.64188,9.83429) (2.66154,9.75800) (2.65274,9.76562) (2.67837,9.87244) (2.62656,9.72748) (2.67996,9.59015) (2.55160,9.55963) (2.57978,9.55963) (2.64749,9.59015) (2.65105,9.66644) (2.56969,9.53674) (2.63960,9.57489) (2.57787,9.59778) (2.61179,9.46808) (2.77718,9.59778) (2.72686,9.49097) (2.70998,9.49097) (2.62079,9.52148) (2.73935,9.38416) (2.73508,9.51385) (2.74692,9.56726) (2.59667,9.32312) (2.56574,9.42993) (2.56692,9.47571) (2.62767,9.49860) (2.58914,9.45282) (2.59525,9.44519) (2.59560,9.48334) (2.58341,9.48334) (2.63133,9.61304) (2.59129,9.81140) (2.58945,9.80377) (2.59554,9.82666) (2.58538,9.77325) (2.63100,9.72748) (2.60841,9.76562) (2.59222,9.81903) (2.72542,9.71985) (2.65010,9.68170) (2.64628,9.73511) (2.66122,9.64355) (2.66967,9.70459) (2.63188,9.52148) (2.63458,9.68933) (2.69747,9.55200) (2.57017,9.40704) (2.55679,9.33838) (2.60293,9.41467) (2.63744,9.42230) (2.54105,9.35364) (2.55038,9.40704) (2.60711,9.40704) (2.53096,9.29260) (2.59954,9.54437) (2.61320,9.49860) (2.61269,9.49097) (2.61828,9.55200) (2.58837,9.44519) (2.61674,9.45282) (2.61059,9.49097) (2.62877,9.41467)};
\addplot[only marks, mark=*, mark size=1.2pt, orange]
  coordinates {(4.58662,8.11005) (4.45077,7.33185) (4.54586,6.62231) (4.56648,6.16455) (4.41301,5.62286) (4.36065,5.31006) (4.41511,4.83704) (4.51583,4.57001) (4.52870,4.22668) (4.72797,4.00543) (4.77012,3.79944) (5.09918,3.57819) (5.24815,3.37219) (5.51269,3.24249) (6.01413,3.14331) (6.34496,2.99835) (6.85494,2.93732) (7.44302,2.88391) (8.26464,2.80762) (8.94830,2.79999) (9.94207,2.79999)};
\addplot[only marks, mark=square*, mark size=1.1pt, orange!60!white]
  coordinates {(4.58662,8.11005) (4.20486,8.17108) (3.76920,8.12531) (3.66006,8.49152) (2.60618,9.00269) (2.65162,9.41467) (2.63190,9.91058) (3.15990,10.45990) (2.68822,10.92529) (3.16683,10.98633) (3.20808,11.13129) (2.63453,11.29150) (2.59393,10.98633) (2.67769,11.40594) (2.57370,11.10077) (2.49893,11.07788) (2.56111,10.91003) (2.60124,11.42883) (2.62863,11.22284) (2.50470,10.92529) (2.53497,10.87952)};
\addplot[only marks, mark=star, mark size=3.2pt, line width=0.9pt, anthrazit]
  coordinates {(9.94207,2.79999)};
\addplot[only marks, mark=diamond, mark size=2.6pt, line width=0.9pt, anthrazit]
  coordinates {(4.58662,8.11005)};
\node[font=\scriptsize, text=anthrazit, anchor=north east]
  at (rel axis cs:0.97,0.95) {$r=-0.69$};
\nextgroupplot[
  xlabel={\eqref{eq:sel}: ${L}_{\mathrm{sel}}/10^{-3}$},
  xmin=0.6032, xmax=4.1737,
]
\addplot[only marks, mark=*, mark size=0.6pt, mittelgrau, opacity=0.5]
  coordinates {(2.82490,7.09534) (2.76217,7.16400) (2.83845,7.08008) (2.77278,7.05719) (2.78898,7.06482) (2.76282,7.15637) (2.84438,7.08008) (2.77016,7.15637) (2.78316,7.11823) (2.76669,7.03430) (2.69608,7.11060) (2.79326,7.11060) (2.83967,7.06482) (2.78485,7.12585) (2.82102,7.14874) (2.84494,7.03430) (2.61648,6.91986) (2.65710,6.74438) (2.69314,6.86646) (2.63732,6.80542) (2.66975,6.71387) (2.66068,6.92749) (2.64571,6.75201) (2.72941,6.88171) (2.76099,6.85120) (2.73157,6.65283) (2.59042,6.82068) (2.62576,6.84357) (2.73432,6.76727) (2.72823,6.88934) (2.72350,6.86646) (2.63119,6.79779) (2.55319,6.47736) (2.62703,6.30188) (2.51632,6.51550) (2.54304,6.37817) (2.60579,6.50024) (2.52848,6.36292) (2.48840,6.33240) (2.54299,6.41632) (2.59214,6.35529) (2.61103,6.22559) (2.62749,6.34766) (2.63576,6.40106) (2.67311,6.33240) (2.60950,6.40106) (2.50697,6.40869) (2.60425,6.38580) (2.47429,6.02722) (2.47483,5.94330) (2.47320,5.95856) (2.45884,5.94330) (2.44030,5.82886) (2.48098,5.92804) (2.40158,5.91278) (1.51479,5.88226) (2.48958,5.95856) (2.45316,5.90515) (2.47556,6.11877) (2.48921,5.97382) (2.36042,5.93567) (2.39546,5.98145) (2.47864,6.01959) (2.37073,5.88989) (2.37011,5.55420) (2.29048,5.56946) (2.29917,5.52368) (2.38100,5.61523) (2.31778,5.62286) (2.32568,5.57709) (2.33200,5.56183) (2.34633,5.50842) (2.33100,5.60760) (2.27779,5.46265) (2.35794,5.62286) (2.29588,5.63812) (2.36008,5.62286) (2.29906,5.44739) (2.33364,5.55420) (2.39249,5.55420) (2.27840,5.12695) (2.24552,5.27954) (2.20372,5.07355) (2.25623,5.22614) (2.22923,5.17273) (2.24493,5.14984) (2.20684,5.06592) (2.22956,5.06592) (2.22929,5.23376) (2.27136,5.17273) (2.22672,5.20325) (2.28380,5.20325) (2.29245,5.25665) (2.28308,5.08881) (2.19780,5.12695) (2.25102,5.15747) (2.15054,4.73022) (2.10759,4.76074) (2.14899,4.83704) (2.14070,4.85992) (2.11410,4.82178) (2.20109,4.85229) (2.19890,4.85229) (2.16173,4.79889) (2.20674,4.82941) (2.21744,4.84467) (2.23337,4.79889) (2.06351,4.79126) (2.18137,4.84467) (2.10812,4.76837) (2.07147,4.76837) (2.11232,4.75311) (2.06461,4.50134) (2.05733,4.48608) (2.03734,4.50134) (2.10287,4.53186) (2.13126,4.53186) (2.05537,4.47845) (2.08909,4.53186) (2.11413,4.43268) (2.12042,4.57764) (2.00969,4.50134) (2.08788,4.48608) (2.09821,4.48608) (2.07186,4.44031) (2.05434,4.57001) (2.02215,4.49371) (2.08941,4.52423) (2.02055,4.16565) (1.99111,4.15802) (1.98064,4.18091) (2.02580,4.24194) (1.95871,4.15039) (1.98650,4.16565) (1.96946,4.21143) (2.03428,4.16565) (1.97882,4.17328) (2.03343,4.24194) (1.98725,4.26483) (2.36771,4.25720) (2.04434,4.18854) (2.00020,4.24957) (2.00167,4.21906) (2.00072,4.18854) (1.89348,3.95203) (1.86843,3.81470) (1.90398,3.92151) (1.90373,3.94440) (1.91312,4.01306) (1.93297,3.99780) (1.93141,3.93677) (1.90729,3.99780) (1.87583,3.87573) (1.94136,3.95966) (1.92214,3.95966) (1.91425,3.86047) (1.94710,4.01306) (1.94674,3.95203) (1.91300,3.87573) (1.96133,4.05121) (1.83628,3.76892) (2.29513,3.79181) (2.17505,3.73077) (2.02746,3.76892) (1.83168,3.73840) (1.82957,3.66211) (1.92202,3.74603) (2.06354,3.78418) (1.81805,3.76892) (1.94650,3.72314) (1.79498,3.70026) (1.95582,3.74603) (1.82600,3.82996) (1.95729,3.64685) (1.88540,3.75366) (1.82038,3.65448) (1.79389,3.60870) (2.26574,3.57819) (2.16876,3.56293) (1.79335,3.54004) (1.76924,3.58582) (1.76748,3.54004) (1.81720,3.56293) (2.15841,3.56293) (2.13125,3.50189) (1.75561,3.54767) (2.19976,3.55530) (2.13728,3.56293) (1.72296,3.51715) (1.73541,3.54004) (1.81107,3.55530) (1.75992,3.54004) (2.08285,3.34167) (2.00670,3.41034) (2.09024,3.40271) (2.10383,3.33405) (1.66669,3.31879) (1.67859,3.32642) (1.70457,3.44849) (1.67031,3.37982) (1.74351,3.41034) (1.67189,3.34167) (2.13621,3.35693) (1.89638,3.44086) (1.67469,3.30353) (2.11310,3.37982) (1.64236,3.35693) (1.80975,3.44849) (1.67366,3.28827) (2.06185,3.20435) (1.56799,3.23486) (2.06112,3.25012) (2.07820,3.29590) (1.62718,3.31116) (1.65567,3.26538) (2.06279,3.22723) (1.63062,3.26538) (2.10516,3.25012) (2.07081,3.24249) (2.10483,3.25775) (2.05985,3.26538) (2.08897,3.32642) (3.03462,3.24249) (1.66586,3.21198) (1.58046,3.13568) (1.55215,3.13568) (1.53416,3.12805) (2.04754,3.15857) (2.04942,3.09753) (2.02669,3.13568) (2.02850,3.09753) (2.02526,3.11279) (2.29963,3.15094) (2.04738,3.12805) (1.85073,3.12805) (2.05820,3.15094) (1.70115,3.12805) (1.57794,3.12805) (2.00964,3.06702) (1.87949,3.13568) (1.98653,3.02124) (1.76070,3.02887) (2.01687,3.00598) (1.99002,2.96021) (1.98928,2.98309) (1.98977,3.08228) (1.99319,3.02887) (1.97433,3.00598) (2.02293,2.97546) (1.98278,3.03650) (1.75022,2.98309) (1.51731,3.02124) (1.97288,3.02887) (2.00718,3.04413) (1.96272,3.04413) (1.97605,2.97546) (1.93758,2.88391) (2.10317,2.91443) (1.97591,2.94495) (2.61715,3.00598) (1.60299,2.99072) (1.74808,2.92969) (1.96993,2.91443) (1.97028,2.92206) (1.96991,2.92206) (1.92677,2.93732) (1.97979,2.89154) (2.01645,3.02124) (1.97404,2.89154) (2.56535,2.92969) (1.95964,2.96021) (1.93539,2.87628) (1.99176,2.85339) (2.55159,2.91443) (2.14068,2.88391) (1.91785,2.80762) (2.54969,2.87628) (2.10461,2.86102) (2.57057,2.94495) (2.08775,2.87628) (1.95345,2.96783) (2.51432,2.86865) (1.91575,2.86865) (1.95701,2.87628) (1.92319,2.86865) (2.53643,2.87628) (2.57190,2.83813) (1.96451,2.90680) (2.53812,2.81525) (2.52405,2.84576) (2.55770,2.83813) (2.03078,2.86102) (2.55798,2.84576) (2.53778,2.78473) (2.38646,2.81525) (2.56353,2.88391) (2.22926,2.79236) (1.95470,2.93732) (2.54099,2.85339) (2.20591,2.86102) (2.77571,2.85339) (2.53797,2.80762) (2.53946,2.80762) (2.11980,2.80762) (2.54981,2.79999) (2.65652,2.79999) (2.55503,2.82288) (2.49064,2.76184) (2.71248,2.81525) (2.67546,2.70081) (2.86622,2.84576) (2.84678,2.79236) (2.89417,2.81525) (2.90913,2.79999) (2.81172,2.76947) (2.46851,2.77710) (2.50313,2.85339) (2.51237,2.79236) (2.52878,2.76184) (2.52285,2.86102) (2.49597,2.83051) (2.85166,2.83051) (2.49921,2.76947) (2.48547,2.82288) (2.53443,2.85339) (3.10585,2.79236) (2.50415,2.91443) (3.08478,2.79236) (2.93855,2.85339) (2.89422,2.83813) (2.83351,2.80762) (2.70097,2.79999) (2.99953,2.81525) (2.52410,2.76947) (2.51639,2.73895) (3.10286,2.83051) (2.47377,5.67627) (2.45778,5.53894) (2.34237,5.63812) (2.43681,5.66101) (2.46266,5.80597) (2.36042,5.63812) (2.40232,5.74493) (2.44055,5.70679) (2.43643,5.55420) (2.29892,5.60760) (2.36948,5.69153) (2.47982,5.60760) (2.47956,5.72968) (2.47276,5.73730) (2.04576,5.47791) (2.32042,5.63812) (2.37631,5.59235) (2.44010,5.53894) (2.39272,5.44739) (2.36191,5.60760) (2.41225,5.65338) (2.56078,5.65338) (2.23862,5.60760) (2.40455,5.47791) (2.31893,5.53894) (2.35771,5.55420) (2.31723,5.50842) (1.43323,5.69153) (2.42148,5.66101) (2.37537,5.62286) (2.25964,5.51605) (1.86469,5.60760) (2.27045,5.34058) (2.31211,5.43976) (2.90244,5.47791) (2.37306,5.57709) (2.36816,5.47028) (2.23223,5.53131) (2.41672,5.59235) (2.35959,5.40161) (2.35809,5.46265) (2.29637,5.44739) (2.32623,5.38635) (2.31938,5.55420) (2.38665,5.56183) (2.25297,5.31769) (2.30994,5.44739) (2.73485,5.33295) (2.20508,5.39398) (2.16679,5.22614) (2.13546,5.27954) (2.25073,5.18799) (2.29131,5.14221) (2.26962,5.22614) (2.31827,5.19562) (2.25434,5.34058) (2.14225,5.15747) (2.12554,5.21851) (2.23807,5.34058) (2.15900,5.15747) (2.28914,5.18799) (2.30494,5.21088) (2.27989,5.22614) (2.31958,5.18799) (2.26914,5.09644) (2.24947,4.89807) (2.19876,5.07355) (2.13803,5.00488) (2.20464,5.12695) (2.17936,4.96674) (2.24941,4.93622) (2.78761,5.04303) (2.27241,5.00488) (2.24363,5.04303) (2.25539,4.97437) (2.23052,5.00488) (2.19436,5.04303) (2.64528,4.77600) (2.25009,5.08118) (2.24914,5.06592) (2.37747,4.77600) (2.54458,4.59290) (2.21256,4.77600) (2.24385,4.72260) (2.16089,4.73785) (2.16351,4.70734) (2.13799,4.66156) (2.15768,4.70734) (2.16786,4.60815) (2.58068,4.68445) (2.14897,4.72260) (2.06299,4.88281) (2.08450,4.57001) (2.17586,4.69971) (2.13669,4.70734) (2.54730,4.63104) (2.00950,4.42505) (2.37356,4.44794) (2.03461,4.53949) (2.05743,4.41742) (2.01562,4.41742) (2.07028,4.44031) (2.07321,4.39453) (2.07263,4.37164) (2.12179,4.35638) (2.08941,4.50897) (2.10593,4.43268) (2.03509,4.44031) (2.07505,4.52423) (2.05922,4.52423) (2.03910,4.66919) (1.98893,4.33350) (2.00801,4.11987) (2.05568,4.31824) (1.98323,4.35638) (1.99012,4.24194) (2.48822,4.25720) (2.47100,4.37164) (1.95391,4.18854) (2.04989,4.40979) (1.97805,4.14276) (2.02049,4.36401) (1.94219,4.24194) (1.97157,4.18854) (2.01474,4.24957) (2.02218,4.21143) (2.52263,4.30298) (1.99044,4.28772) (1.98478,4.08936) (1.96049,4.15039) (1.88182,3.95203) (2.01373,4.00543) (2.44494,4.05884) (2.01261,4.11224) (1.95978,3.98254) (2.04364,4.07410) (1.96373,4.04358) (1.85322,4.06647) (1.93251,3.94440) (2.44453,4.02069) (2.27024,3.97491) (2.33340,4.02832) (1.93991,4.00543) (2.03435,4.04358) (1.97126,3.86047) (2.23291,3.89099) (1.82919,3.83759) (1.83384,3.75366) (1.86488,3.82996) (1.88928,3.83759) (2.28836,3.73077) (1.92338,3.92914) (1.88701,3.95203) (1.81076,3.80707) (2.41859,3.86810) (1.87280,3.81470) (1.96748,3.70026) (1.86011,3.77655) (1.77498,3.76892) (2.07731,3.93677) (1.83521,3.57056) (1.78953,3.60107) (2.19284,3.72314) (2.30168,3.65448) (1.79956,3.69263) (1.78139,3.68500) (1.81442,3.45612) (1.85341,3.69263) (1.84400,3.68500) (2.24302,3.73840) (1.81339,3.63922) (1.76080,3.58582) (1.74198,3.63159) (1.78371,3.67737) (1.80149,3.71552) (1.82499,3.72314) (1.72728,3.35693) (1.74299,3.43323) (1.78925,3.52478) (1.83479,3.47137) (2.25354,3.51715) (1.90233,3.48663) (1.81649,3.46375) (1.72454,3.45612) (2.27207,3.65448) (2.18871,3.47900) (1.74819,3.51715) (1.69401,3.44086) (1.74469,3.54767) (2.10989,3.56293) (2.36312,3.44849) (2.24190,3.47900) (2.09972,3.30353) (1.69357,3.34167) (1.68754,3.31879) (2.78078,3.40271) (1.70723,3.52478) (2.15762,3.34930) (1.65078,3.37219) (2.34467,3.31116) (2.15273,3.31879) (2.48575,3.30353) (1.65667,3.27301) (2.19841,3.30353) (2.73207,3.28064) (2.13244,3.33405) (2.08897,3.29590) (1.81789,3.34167) (1.61118,3.16620) (2.03277,3.18909) (2.77556,3.37219) (3.23263,3.18909) (1.58568,3.21960) (1.63332,3.12805) (1.62586,3.25012) (1.77500,3.21960) (2.28955,3.16620) (2.92866,3.15857) (1.69986,3.13568) (3.10759,3.25012) (1.62067,3.23486) (2.04540,3.23486) (2.07796,3.19672) (2.09080,3.40271) (1.65417,3.05939) (2.05868,3.16620) (3.04521,2.99072) (1.58223,3.03650) (1.54994,3.06702) (2.02324,3.08990) (1.55036,3.06702) (2.05664,3.31116) (1.85909,3.08228) (2.60943,3.17383) (2.64556,3.08228) (1.89072,2.99072) (2.67907,3.02887) (2.02174,3.15094) (2.59868,3.12042) (2.21098,3.08228) (3.27074,3.00598) (2.96997,2.98309) (1.51975,3.02887) (3.00289,2.96021) (1.93234,3.06702) (2.01954,3.01361) (2.19595,2.96783) (1.83482,3.00598) (1.54767,2.90680) (1.80354,3.02124) (1.62417,3.05176) (2.19850,2.90680) (1.54816,2.89917) (2.02789,3.01361) (2.03513,3.03650) (2.42888,2.98309) (2.47586,2.86102) (1.85125,2.89917) (3.64272,2.92969) (2.90665,2.89154) (1.98908,2.85339) (1.49595,2.90680) (3.07948,2.95258) (2.50142,2.95258) (1.98836,2.95258) (3.10856,2.83813) (2.67341,3.01361) (2.11429,2.89154) (1.72457,2.95258) (1.94403,2.88391) (2.54078,2.92206) (2.51452,2.92969) (3.49635,2.89917) (1.91987,2.86865) (2.53822,2.91443) (3.64362,2.88391) (2.65477,2.97546) (2.97625,2.89154) (2.18016,2.84576) (3.56283,2.92206) (1.50034,2.92206) (1.93615,2.89917) (1.47728,2.85339) (1.94710,2.85339) (2.44815,2.92969) (1.85185,2.77710) (2.46667,2.83051) (1.99121,2.86865) (2.55893,2.89154) (2.44218,2.78473) (2.53389,2.83813) (1.48130,2.88391) (2.59584,2.99835) (3.01393,2.83813) (2.63622,2.92969) (1.63266,2.87628) (2.00807,2.79236) (2.43208,2.81525) (2.95210,2.80762) (3.64687,2.88391) (2.54653,2.79236) (3.47167,2.82288) (3.48472,2.85339) (3.43360,2.87628) (2.30368,2.74658) (2.60195,2.92206) (3.51767,2.83051) (2.39136,2.83813) (3.04060,2.80762) (2.68252,2.89154) (2.49228,2.85339) (1.90397,2.89154) (2.83239,2.90680) (2.85579,2.80762) (3.58425,2.86865) (2.52545,2.89154) (1.90731,2.85339) (2.49882,2.86102) (2.84104,2.93732) (2.52342,2.86865) (2.12265,2.73895) (2.44377,2.89154) (2.60833,2.76947) (2.74595,2.80762) (1.89067,3.02124) (1.89384,2.96021) (3.14412,2.84576) (2.79662,2.97546) (1.89825,2.89154) (1.88704,2.87628) (3.15646,2.84576) (2.51609,2.91443) (2.95588,2.79999) (2.41485,2.91443) (3.40425,2.86102) (3.98240,2.96783)};
\addplot[only marks, mark=square*, mark size=0.6pt, mittelgrau, opacity=0.5]
  coordinates {(2.75694,7.09534) (2.76119,7.13348) (2.79876,6.95801) (2.76946,6.97327) (2.80674,7.01141) (2.75783,7.08771) (2.76790,7.04956) (2.70766,7.17163) (2.37540,5.58472) (2.33238,5.61523) (2.41958,5.62286) (2.38566,5.59235) (2.37636,5.63812) (2.36976,5.63812) (2.30978,5.46265) (2.39782,5.63049) (2.13481,4.82178) (2.12912,4.85229) (2.15936,4.93622) (2.11291,4.88281) (2.18675,4.91333) (2.15068,4.93622) (2.16143,5.02777) (2.20374,4.84467) (2.07983,4.36401) (2.00566,4.24957) (2.10713,4.34875) (2.03230,4.32587) (1.99765,4.25720) (2.02499,4.33350) (2.08977,4.34113) (2.02990,4.40979) (1.95124,4.00543) (1.90114,3.96729) (1.88900,3.99780) (1.93344,4.00543) (1.93944,3.98254) (1.91574,4.02069) (1.97616,3.95966) (1.96211,3.97491) (1.82038,3.67737) (1.88026,3.57056) (1.81769,3.63159) (1.85232,3.58582) (1.83467,3.58582) (1.81424,3.63922) (1.83511,3.57056) (1.88659,3.57056) (1.78887,3.42560) (1.83286,3.43323) (1.80485,3.46375) (1.81944,3.38745) (1.80571,3.38745) (1.74126,3.45612) (1.75004,3.43323) (1.77346,3.52478) (1.84980,3.36456) (1.78389,3.20435) (1.73098,3.32642) (1.73711,3.31879) (1.78495,3.31879) (1.78622,3.32642) (1.77401,3.28064) (1.75521,3.28827) (1.82397,3.17383) (1.78431,3.11279) (1.80164,3.10516) (2.11443,3.19672) (1.78652,3.20435) (1.74130,3.09753) (2.09260,3.15094) (1.87202,3.16620) (1.84233,3.03650) (1.73933,3.06702) (1.68214,3.04413) (1.67525,3.06702) (2.25234,3.07465) (1.80794,3.08990) (1.72899,3.15094) (1.76979,3.03650) (1.64212,2.99835) (1.61798,2.97546) (1.79513,2.99835) (1.66847,3.04413) (1.61372,3.05939) (1.64413,3.08228) (1.59826,3.00598) (1.70180,2.95258) (1.60038,2.98309) (1.57044,3.08990) (1.60221,3.08990) (1.55996,2.96783) (2.37047,3.05939) (1.67813,3.02124) (1.55441,2.98309) (1.61764,3.02124) (1.62990,2.96783) (2.43644,3.00598) (0.79451,3.01361) (1.56882,2.99072) (0.86422,3.02124) (1.61541,2.92969) (1.62038,2.98309) (1.63070,3.05176) (0.94211,3.05939) (1.72006,3.02887) (1.65126,3.02124) (1.67847,3.02124) (2.30859,3.03650) (0.95431,3.02887) (1.08147,2.99835) (1.49631,3.01361) (1.63206,2.99072) (1.61247,3.01361) (1.62185,2.97546) (1.66452,3.03650) (1.58377,2.98309) (1.73009,3.02887) (1.61424,3.02887) (1.63767,3.04413) (1.70776,3.02887) (1.56467,3.02887) (1.62643,2.99072) (1.54983,3.02887) (2.02050,3.03650) (1.56550,3.04413) (1.60675,2.94495) (1.57279,3.01361) (1.57178,3.12042) (2.01313,3.12042) (1.91237,3.06702) (1.98678,3.10516) (1.70588,3.02887) (1.66717,3.05939) (1.64781,2.99835) (1.64521,3.05176) (1.63007,3.04413) (1.60672,2.94495) (1.63586,3.02124) (1.95453,3.00598) (1.72200,2.98309) (1.58934,3.01361) (1.57940,2.98309) (1.59153,3.03650) (2.16008,2.99835) (1.58224,3.05176) (1.59547,2.99072) (1.56186,2.99072) (1.56327,3.01361) (1.56937,3.00598) (1.57183,3.02887) (1.54029,2.96021) (1.69014,2.96783) (2.47772,3.04413) (2.44670,3.02887) (2.40517,2.99835) (1.59351,2.99072) (3.04512,2.98309) (1.56738,2.94495) (2.12517,2.96783) (2.79740,3.03650) (1.51309,2.94495) (1.64461,3.08228) (2.09031,3.02124) (1.59047,3.06702) (3.20913,3.05939) (1.52849,2.98309) (1.55752,2.96783)};
\addplot[only marks, mark=*, mark size=1.2pt, neuescyan]
  coordinates {(3.12851,8.11005) (2.92109,7.33185) (2.58382,6.62231) (2.52497,6.16455) (2.37341,5.62286) (2.22939,5.31006) (2.15580,4.83704) (2.10799,4.57001) (2.02050,4.22668) (1.92560,4.00543) (1.81260,3.79944) (1.75868,3.57819) (1.74339,3.37219) (1.83943,3.24249) (2.02761,3.14331) (1.96154,2.99835) (1.96193,2.93732) (1.91821,2.88391) (2.70341,2.80762) (2.72336,2.79999) (2.84906,2.79999)};
\addplot[only marks, mark=square*, mark size=1.1pt, neuescyan!60!white]
  coordinates {(3.12851,8.11005) (2.41300,5.61523) (2.18296,4.93622) (2.01330,4.36401) (1.95566,4.05121) (1.80643,3.55530) (1.79246,3.44849) (1.78314,3.23486) (1.84058,3.14331) (1.70924,3.07465) (1.65809,3.00598) (1.60358,3.04413) (1.60303,3.03650) (1.03524,3.01361) (1.60399,2.96783) (1.63546,3.02124) (2.00366,3.09753) (1.57679,2.96783) (1.55781,2.99072) (1.67042,2.99835) (1.88653,2.96783)};
\addplot[only marks, mark=star, mark size=3.2pt, line width=0.9pt, anthrazit]
  coordinates {(2.84906,2.79999)};
\addplot[only marks, mark=diamond, mark size=2.6pt, line width=0.9pt, anthrazit]
  coordinates {(3.12851,8.11005)};
\node[font=\scriptsize, text=anthrazit, anchor=north west]
  at (rel axis cs:0.05,0.95) {$r=+0.22$};
\nextgroupplot[
  xlabel={\eqref{eq:soft}: ${L}_{\mathrm{soft}}/10^{-3}$},
  xmin=1.6260, xmax=4.5283,
]
\addplot[only marks, mark=*, mark size=0.6pt, mittelgrau, opacity=0.5]
  coordinates {(4.19933,7.09534) (3.93580,7.16400) (3.88764,7.08008) (3.90298,7.05719) (3.86711,7.06482) (3.99720,7.15637) (3.93788,7.08008) (3.94826,7.15637) (3.87913,7.11823) (4.04502,7.03430) (3.89608,7.11060) (3.96506,7.11060) (4.01063,7.06482) (3.82760,7.12585) (3.95035,7.14874) (3.96025,7.03430) (3.73555,6.91986) (3.64668,6.74438) (3.87871,6.86646) (3.73343,6.80542) (3.70927,6.71387) (3.79463,6.92749) (3.77259,6.75201) (3.88273,6.88171) (3.81321,6.85120) (3.77318,6.65283) (3.61864,6.82068) (3.69904,6.84357) (3.87294,6.76727) (3.80198,6.88934) (3.87345,6.86646) (3.67142,6.79779) (3.57101,6.47736) (3.75105,6.30188) (3.59383,6.51550) (3.63312,6.37817) (3.76654,6.50024) (3.58897,6.36292) (3.48322,6.33240) (3.64265,6.41632) (3.68661,6.35529) (3.52598,6.22559) (3.69063,6.34766) (3.76184,6.40106) (3.68891,6.33240) (3.69385,6.40106) (3.54658,6.40869) (3.70749,6.38580) (3.51844,6.02722) (3.60847,5.94330) (3.63048,5.95856) (3.49810,5.94330) (3.52506,5.82886) (3.42849,5.92804) (3.49984,5.91278) (3.41626,5.88226) (3.51032,5.95856) (3.63493,5.90515) (3.57283,6.11877) (3.59696,5.97382) (3.56598,5.93567) (3.48988,5.98145) (3.57127,6.01959) (3.45373,5.88989) (3.37548,5.55420) (3.46381,5.56946) (3.38471,5.52368) (3.46715,5.61523) (3.34621,5.62286) (3.42831,5.57709) (3.48590,5.56183) (3.41140,5.50842) (3.45753,5.60760) (3.24524,5.46265) (3.39419,5.62286) (3.31194,5.63812) (3.40170,5.62286) (3.48946,5.44739) (3.45742,5.55420) (3.39608,5.55420) (3.23613,5.12695) (3.27990,5.27954) (3.28674,5.07355) (3.45864,5.22614) (3.30831,5.17273) (3.36858,5.14984) (3.23774,5.06592) (3.26186,5.06592) (3.37499,5.23376) (3.45346,5.17273) (3.30227,5.20325) (3.39279,5.20325) (3.40353,5.25665) (3.33900,5.08881) (3.25709,5.12695) (3.36607,5.15747) (3.16593,4.73022) (3.23908,4.76074) (3.17442,4.83704) (3.14071,4.85992) (3.16514,4.82178) (3.22560,4.85229) (3.20231,4.85229) (3.15024,4.79889) (3.31478,4.82941) (3.47713,4.84467) (3.24704,4.79889) (3.16713,4.79126) (3.27828,4.84467) (3.06951,4.76837) (3.09554,4.76837) (3.26595,4.75311) (3.10016,4.50134) (3.05383,4.48608) (2.93833,4.50134) (3.05700,4.53186) (3.12455,4.53186) (3.09702,4.47845) (3.01278,4.53186) (2.99800,4.43268) (3.12064,4.57764) (2.99043,4.50134) (3.09465,4.48608) (3.05138,4.48608) (2.99196,4.44031) (3.07901,4.57001) (3.01242,4.49371) (3.16841,4.52423) (2.98452,4.16565) (2.93901,4.15802) (2.94827,4.18091) (2.95668,4.24194) (2.80900,4.15039) (2.95892,4.16565) (3.01687,4.21143) (3.14270,4.16565) (3.08062,4.17328) (3.08220,4.24194) (3.14406,4.26483) (3.11967,4.25720) (3.00820,4.18854) (2.93334,4.24957) (2.90853,4.21906) (3.18017,4.18854) (2.78963,3.95203) (2.67769,3.81470) (2.93087,3.92151) (2.72570,3.94440) (2.86120,4.01306) (2.99191,3.99780) (2.79772,3.93677) (2.92706,3.99780) (2.75395,3.87573) (3.07046,3.95966) (2.82463,3.95966) (2.65817,3.86047) (2.81240,4.01306) (2.59832,3.95203) (2.73944,3.87573) (2.86022,4.05121) (2.49993,3.76892) (2.90100,3.79181) (2.79532,3.73077) (2.68114,3.76892) (2.77909,3.73840) (2.49969,3.66211) (2.57154,3.74603) (2.96786,3.78418) (2.67846,3.76892) (2.62811,3.72314) (2.67371,3.70026) (2.57386,3.74603) (2.79548,3.82996) (2.67107,3.64685) (2.82235,3.75366) (2.62534,3.65448) (2.52528,3.60870) (2.76826,3.57819) (2.66633,3.56293) (2.51501,3.54004) (2.56540,3.58582) (2.59519,3.54004) (2.51342,3.56293) (2.75522,3.56293) (2.61477,3.50189) (2.51199,3.54767) (2.62279,3.55530) (2.59718,3.56293) (2.41880,3.51715) (2.45418,3.54004) (2.47055,3.55530) (2.51031,3.54004) (2.65260,3.34167) (2.55677,3.41034) (2.58924,3.40271) (2.64617,3.33405) (2.34202,3.31879) (2.30179,3.32642) (2.49709,3.44849) (2.26774,3.37982) (2.40679,3.41034) (2.26963,3.34167) (2.61722,3.35693) (2.57163,3.44086) (2.42669,3.30353) (2.32598,3.37982) (2.49180,3.35693) (2.50990,3.44849) (2.31269,3.28827) (2.37385,3.20435) (2.17879,3.23486) (2.41249,3.25012) (2.38670,3.29590) (2.47069,3.31116) (2.29776,3.26538) (2.42237,3.22723) (2.35889,3.26538) (2.36387,3.25012) (2.32485,3.24249) (2.51590,3.25775) (2.55084,3.26538) (2.48367,3.32642) (3.44136,3.24249) (2.17341,3.21198) (2.27845,3.13568) (2.19938,3.13568) (2.13286,3.12805) (2.36065,3.15857) (2.33578,3.09753) (2.37503,3.13568) (2.40058,3.09753) (2.32559,3.11279) (2.51226,3.15094) (2.39567,3.12805) (2.22479,3.12805) (2.36302,3.15094) (2.22530,3.12805) (2.15852,3.12805) (2.38974,3.06702) (2.38071,3.13568) (2.26401,3.02124) (2.21395,3.02887) (2.22395,3.00598) (2.31456,2.96021) (2.37470,2.98309) (2.28947,3.08228) (2.23200,3.02887) (2.25415,3.00598) (2.38149,2.97546) (2.18785,3.03650) (2.24170,2.98309) (2.05939,3.02124) (2.28788,3.02887) (2.26017,3.04413) (2.22118,3.04413) (2.24549,2.97546) (2.20975,2.88391) (2.42310,2.91443) (2.21744,2.94495) (2.90349,3.00598) (2.24674,2.99072) (2.16785,2.92969) (2.27467,2.91443) (2.25972,2.92206) (2.34128,2.92206) (2.26827,2.93732) (2.32793,2.89154) (2.32299,3.02124) (2.24905,2.89154) (2.91284,2.92969) (2.30375,2.96021) (2.19508,2.87628) (2.23632,2.85339) (2.85713,2.91443) (2.44511,2.88391) (2.27714,2.80762) (2.93599,2.87628) (2.48454,2.86102) (2.94584,2.94495) (2.43545,2.87628) (2.30619,2.96783) (2.78118,2.86865) (2.22908,2.86865) (2.27306,2.87628) (2.27675,2.86865) (2.88712,2.87628) (2.86540,2.83813) (2.32691,2.90680) (2.82513,2.81525) (2.81638,2.84576) (2.83848,2.83813) (2.32741,2.86102) (2.92835,2.84576) (2.82746,2.78473) (2.70359,2.81525) (2.91940,2.88391) (2.49003,2.79236) (2.29886,2.93732) (2.89532,2.85339) (2.50136,2.86102) (3.08678,2.85339) (2.89413,2.80762) (2.86978,2.80762) (2.37714,2.80762) (2.84325,2.79999) (2.95763,2.79999) (2.86717,2.82288) (2.77022,2.76184) (2.98663,2.81525) (2.95918,2.70081) (3.22614,2.84576) (3.10734,2.79236) (3.18185,2.81525) (3.06930,2.79999) (2.94283,2.76947) (2.72179,2.77710) (2.79305,2.85339) (2.79956,2.79236) (2.81828,2.76184) (2.84488,2.86102) (2.77213,2.83051) (3.12275,2.83051) (2.80580,2.76947) (2.76820,2.82288) (2.82541,2.85339) (3.39819,2.79236) (2.81976,2.91443) (3.39166,2.79236) (3.22260,2.85339) (3.19180,2.83813) (3.12939,2.80762) (3.03730,2.79999) (3.22976,2.81525) (2.74420,2.76947) (2.80801,2.73895) (3.44388,2.83051) (3.83772,5.67627) (3.61475,5.53894) (3.46956,5.63812) (3.67373,5.66101) (3.67245,5.80597) (3.55833,5.63812) (3.62203,5.74493) (3.62185,5.70679) (3.68818,5.55420) (3.41867,5.60760) (3.55264,5.69153) (3.64076,5.60760) (3.58138,5.72968) (3.71210,5.73730) (3.48802,5.47791) (3.61114,5.63812) (3.61858,5.59235) (3.66568,5.53894) (3.71331,5.44739) (3.52161,5.60760) (3.57013,5.65338) (3.65066,5.65338) (3.72107,5.60760) (3.44291,5.47791) (3.48223,5.53894) (3.44305,5.55420) (3.63139,5.50842) (3.36590,5.69153) (3.77663,5.66101) (3.56074,5.62286) (3.36992,5.51605) (3.54808,5.60760) (3.38251,5.34058) (3.39666,5.43976) (3.88390,5.47791) (3.49762,5.57709) (3.70128,5.47028) (3.40707,5.53131) (3.84534,5.59235) (3.35440,5.40161) (3.60295,5.46265) (3.42056,5.44739) (3.54444,5.38635) (3.43230,5.55420) (3.74953,5.56183) (3.16786,5.31769) (3.45204,5.44739) (3.35046,5.33295) (3.43666,5.39398) (3.40054,5.22614) (3.42241,5.27954) (3.39707,5.18799) (3.26698,5.14221) (3.49284,5.22614) (3.44468,5.19562) (3.31237,5.34058) (3.13608,5.15747) (3.27830,5.21851) (3.30396,5.34058) (3.22182,5.15747) (3.49990,5.18799) (3.41426,5.21088) (3.24469,5.22614) (3.58151,5.18799) (3.36395,5.09644) (3.30921,4.89807) (3.25900,5.07355) (3.33493,5.00488) (3.29474,5.12695) (3.15678,4.96674) (3.35721,4.93622) (3.56114,5.04303) (3.27407,5.00488) (3.23832,5.04303) (3.25675,4.97437) (3.27295,5.00488) (3.27677,5.04303) (3.36049,4.77600) (3.38684,5.08118) (3.49396,5.06592) (3.17017,4.77600) (3.64696,4.59290) (3.02087,4.77600) (3.35883,4.72260) (3.34920,4.73785) (3.18711,4.70734) (3.13616,4.66156) (2.97670,4.70734) (3.27409,4.60815) (3.11375,4.68445) (3.55200,4.72260) (3.22627,4.88281) (3.15318,4.57001) (3.24502,4.69971) (3.08250,4.70734) (3.35494,4.63104) (3.00269,4.42505) (3.26410,4.44794) (3.24053,4.53949) (3.12782,4.41742) (3.10730,4.41742) (3.20471,4.44031) (3.04693,4.39453) (3.10182,4.37164) (3.15789,4.35638) (3.14628,4.50897) (3.04708,4.43268) (2.97884,4.44031) (3.31384,4.52423) (3.15691,4.52423) (3.00463,4.66919) (3.03552,4.33350) (2.76196,4.11987) (2.94987,4.31824) (3.22737,4.35638) (3.10732,4.24194) (2.98861,4.25720) (3.41858,4.37164) (2.90818,4.18854) (2.96150,4.40979) (3.13104,4.14276) (3.04554,4.36401) (2.97002,4.24194) (2.93694,4.18854) (3.08887,4.24957) (3.24624,4.21143) (3.14203,4.30298) (2.78879,4.28772) (3.13009,4.08936) (2.88879,4.15039) (2.88087,3.95203) (2.87941,4.00543) (3.10618,4.05884) (2.82167,4.11224) (2.95818,3.98254) (2.70322,4.07410) (3.04784,4.04358) (2.98936,4.06647) (3.09822,3.94440) (3.06389,4.02069) (3.22967,3.97491) (2.88461,4.02832) (2.91198,4.00543) (2.90159,4.04358) (3.00268,3.86047) (2.69381,3.89099) (2.68293,3.83759) (2.84435,3.75366) (2.82257,3.82996) (2.78437,3.83759) (2.59568,3.73077) (3.01108,3.92914) (2.60501,3.95203) (2.86974,3.80707) (3.23452,3.86810) (2.59357,3.81470) (2.69803,3.70026) (2.71253,3.77655) (2.74388,3.76892) (2.81304,3.93677) (2.58926,3.57056) (2.56731,3.60107) (2.72274,3.72314) (2.72527,3.65448) (2.70491,3.69263) (2.83597,3.68500) (2.57652,3.45612) (2.72466,3.69263) (2.66453,3.68500) (2.65574,3.73840) (2.50823,3.63922) (2.75563,3.58582) (2.41972,3.63159) (2.61921,3.67737) (2.81380,3.71552) (2.78993,3.72314) (2.56541,3.35693) (2.62869,3.43323) (2.60759,3.52478) (2.61547,3.47137) (2.77128,3.51715) (2.57868,3.48663) (2.52760,3.46375) (2.43614,3.45612) (2.74727,3.65448) (2.50451,3.47900) (2.57782,3.51715) (2.44121,3.44086) (2.40240,3.54767) (2.59858,3.56293) (3.26357,3.44849) (2.78200,3.47900) (2.46701,3.30353) (2.56071,3.34167) (2.52994,3.31879) (3.59945,3.40271) (2.64687,3.52478) (2.70971,3.34930) (2.43170,3.37219) (3.11423,3.31116) (2.35648,3.31879) (2.94641,3.30353) (2.36268,3.27301) (2.59361,3.30353) (3.77754,3.28064) (2.53914,3.33405) (2.43420,3.29590) (2.38835,3.34167) (2.27485,3.16620) (2.40300,3.18909) (3.10048,3.37219) (3.96448,3.18909) (2.30096,3.21960) (2.47527,3.12805) (2.64583,3.25012) (2.52147,3.21960) (2.71438,3.16620) (3.48652,3.15857) (2.35180,3.13568) (3.65769,3.25012) (2.21947,3.23486) (2.55259,3.23486) (2.58063,3.19672) (2.56354,3.40271) (2.69293,3.05939) (2.50813,3.16620) (2.76089,2.99072) (2.25414,3.03650) (2.37678,3.06702) (2.37734,3.08990) (2.17693,3.06702) (2.66696,3.31116) (2.27173,3.08228) (3.47176,3.17383) (3.19640,3.08228) (2.20268,2.99072) (2.90930,3.02887) (2.47107,3.15094) (3.29722,3.12042) (2.97245,3.08228) (3.79521,3.00598) (3.33298,2.98309) (2.12408,3.02887) (3.31065,2.96021) (2.30478,3.06702) (2.48995,3.01361) (2.58178,2.96783) (2.13541,3.00598) (2.18048,2.90680) (2.34067,3.02124) (2.23538,3.05176) (2.92243,2.90680) (2.26948,2.89917) (2.54670,3.01361) (2.23372,3.03650) (2.89704,2.98309) (2.74286,2.86102) (2.38958,2.89917) (4.12433,2.92969) (3.32915,2.89154) (2.19864,2.85339) (2.08614,2.90680) (3.36958,2.95258) (2.80953,2.95258) (2.41176,2.95258) (3.57965,2.83813) (2.98486,3.01361) (2.57957,2.89154) (2.14154,2.95258) (2.36955,2.88391) (2.94008,2.92206) (2.88458,2.92969) (3.60326,2.89917) (2.15614,2.86865) (2.89911,2.91443) (4.15652,2.88391) (3.39043,2.97546) (3.48154,2.89154) (2.89498,2.84576) (4.05957,2.92206) (2.14898,2.92206) (2.25996,2.89917) (2.22050,2.85339) (2.15125,2.85339) (2.77509,2.92969) (2.14023,2.77710) (2.84162,2.83051) (2.28132,2.86865) (2.88771,2.89154) (2.73379,2.78473) (2.81340,2.83813) (2.18399,2.88391) (2.92751,2.99835) (3.34888,2.83813) (2.82501,2.92969) (2.36090,2.87628) (2.42459,2.79236) (3.04381,2.81525) (2.75873,2.80762) (3.64217,2.88391) (2.87803,2.79236) (3.76846,2.82288) (3.80949,2.85339) (4.06455,2.87628) (2.87092,2.74658) (2.65764,2.92206) (3.75385,2.83051) (2.85807,2.83813) (3.52377,2.80762) (2.84828,2.89154) (2.82248,2.85339) (2.19854,2.89154) (3.12208,2.90680) (2.98597,2.80762) (4.01206,2.86865) (3.02081,2.89154) (2.12584,2.85339) (2.66996,2.86102) (3.18376,2.93732) (2.78296,2.86865) (2.52495,2.73895) (2.76247,2.89154) (2.84698,2.76947) (2.92397,2.80762) (2.25154,3.02124) (1.92025,2.96021) (3.49289,2.84576) (3.40810,2.97546) (2.41744,2.89154) (2.08045,2.87628) (3.41763,2.84576) (2.76137,2.91443) (3.27178,2.79999) (2.74998,2.91443) (3.96148,2.86102) (4.37283,2.96783)};
\addplot[only marks, mark=square*, mark size=0.6pt, mittelgrau, opacity=0.5]
  coordinates {(3.82844,7.01904) (4.00740,7.04193) (3.86801,7.05719) (3.99996,7.14874) (3.95930,7.13348) (3.85171,7.03430) (3.89480,7.16400) (3.84740,7.09534) (3.54531,6.89697) (3.55613,6.80542) (3.63922,6.79779) (3.57506,6.88171) (3.46496,6.88171) (3.68145,6.92749) (3.62300,6.97327) (3.56251,6.77490) (3.38107,6.62994) (3.30365,6.60706) (3.13805,6.64520) (3.17255,6.46973) (3.23608,6.53076) (3.29835,6.53839) (3.19671,6.60706) (3.29043,6.51550) (3.18020,6.43921) (3.23496,6.62994) (3.22116,6.46973) (3.27251,6.53839) (3.27659,6.42395) (3.23272,6.46973) (3.18503,6.34766) (3.25545,6.46973) (3.04143,6.40869) (3.04249,6.46973) (3.02005,6.42395) (3.02013,6.47736) (2.89703,6.53076) (3.15626,6.47736) (2.96704,6.41632) (3.05628,6.46973) (3.03685,6.42395) (3.29653,6.50787) (3.08266,6.49261) (2.97225,6.43921) (3.29517,6.47736) (3.30354,6.46210) (3.28293,6.46973) (3.05580,6.37817) (3.17879,6.43921) (2.49186,6.47736) (3.17892,6.49261) (2.76291,6.51550) (2.47937,6.37817) (3.03476,6.46210) (2.49662,6.47736) (2.72971,6.36292) (3.10364,6.33240) (2.41851,6.37054) (2.32420,6.44684) (2.34011,6.49261) (2.34834,6.44684) (2.35623,6.27899) (2.32485,6.30188) (2.40211,6.36292) (2.27329,6.33240) (2.22529,6.51550) (2.41291,6.32477) (2.40230,6.47736) (2.34673,6.40106) (2.38681,6.46210) (2.27459,6.37054) (2.35960,6.38580) (2.35654,6.25610) (2.34404,6.14929) (2.42156,6.31714) (2.35676,6.17981) (2.41950,6.11115) (2.37528,6.16455) (2.36257,6.16455) (2.31866,6.16455) (2.28277,6.26373) (2.32915,6.30188) (2.24304,6.24084) (2.31751,6.28662) (2.24778,6.27136) (2.34523,6.26373) (2.39352,6.27899) (2.36906,6.28662) (2.22701,6.25610) (2.37128,6.27136) (2.31106,6.31714) (2.43279,6.36292) (2.23263,6.24847) (2.32715,6.37054) (2.24420,6.30951) (2.38677,6.40106) (2.09857,6.29425) (2.16172,6.33240) (2.03083,6.22559) (2.05252,6.24084) (2.16372,6.22559) (2.16114,6.27136) (2.04995,6.21033) (2.08810,6.15692) (1.92683,6.34003) (2.00927,6.35529) (1.94220,6.30951) (1.92199,6.34003) (1.96201,6.34766) (2.01973,6.34003) (2.08109,6.44684) (1.92130,6.30951) (2.05382,6.17218) (2.03286,6.16455) (2.06202,6.17981) (2.01120,6.14929) (1.94232,6.25610) (1.98590,6.19507) (2.00529,6.22559) (2.08142,6.31714) (2.12531,6.13403) (2.17834,6.17218) (2.09679,6.13403) (2.07386,6.26373) (2.09771,6.21796) (2.09019,6.17981) (2.03946,6.11877) (2.04680,6.24847) (2.01958,6.17218) (2.00319,6.01196) (2.08216,6.13403) (2.03050,6.27136) (2.02025,6.21033) (1.95240,5.98145) (2.00486,6.16455) (2.02323,6.08063) (1.96973,6.14929) (1.94968,6.08826) (2.01323,6.08063) (1.98293,6.11115) (2.06970,6.07300) (2.03023,6.11115) (2.19197,6.11115) (2.06151,6.05774) (2.12525,6.08826) (2.03998,6.07300) (2.10445,6.06537) (1.97005,6.05011) (2.21229,6.03485) (1.99568,5.95856) (1.99719,6.05774) (2.03201,6.09589) (2.01704,5.85175) (2.07835,5.92041) (2.05215,5.88226) (2.06076,5.96619) (2.10414,5.87463) (2.00863,5.93567) (1.97562,5.81360) (2.07430,5.81360) (1.88909,5.72205) (1.92615,5.81360) (1.83135,5.76782) (1.96220,5.75256) (1.78144,5.70679) (1.95344,5.67627) (2.01873,5.89752) (1.86444,5.80597)};
\addplot[only marks, mark=*, mark size=1.2pt, neuesgruen]
  coordinates {(4.08588,8.11005) (3.84759,7.33185) (3.63017,6.62231) (3.59259,6.16455) (3.34957,5.62286) (3.30538,5.31006) (3.13468,4.83704) (3.12202,4.57001) (2.93548,4.22668) (2.93042,4.00543) (2.59783,3.79944) (2.53052,3.57819) (2.38788,3.37219) (2.25407,3.24249) (2.32497,3.14331) (2.25438,2.99835) (2.23139,2.93732) (2.28702,2.88391) (3.00034,2.80762) (3.02510,2.79999) (3.15168,2.79999)};
\addplot[only marks, mark=square*, mark size=1.1pt, neuesgruen!60!white]
  coordinates {(4.08588,8.11005) (3.60856,7.39288) (3.28991,6.97327) (3.28675,6.73676) (3.14846,6.63757) (3.08929,6.61469) (2.58060,6.56891) (2.39022,6.46210) (2.35819,6.49261) (2.41055,6.28662) (2.35793,6.42395) (2.30310,6.40869) (2.15581,6.28662) (2.00633,6.41632) (2.06685,6.32477) (2.08953,6.22559) (2.08511,6.17981) (2.00468,6.11877) (2.06361,6.02722) (2.07098,5.96619) (1.93925,5.82123)};
\addplot[only marks, mark=star, mark size=3.2pt, line width=0.9pt, anthrazit]
  coordinates {(3.15168,2.79999)};
\addplot[only marks, mark=diamond, mark size=2.6pt, line width=0.9pt, anthrazit]
  coordinates {(4.08588,8.11005)};
\node[font=\scriptsize, text=anthrazit, anchor=north west]
  at (rel axis cs:0.05,0.95) {$r=+0.63$};
\nextgroupplot[
  xlabel={\eqref{eq:best}: ${L}_{\mathrm{best}}/10^{-3}$},
  xmin=0.3561, xmax=3.2769,
]
\addplot+[only marks, mark=*, mark size=0.6pt, mittelgrau, opacity=0.5, forget plot, mark options={solid}]
  coordinates {(2.81623,7.09534) (2.74153,7.16400) (2.45683,7.08008) (2.75949,7.05719) (2.77097,7.06482) (2.74604,7.15637) (2.83265,7.08008) (2.75585,7.15637) (2.77479,7.11823) (2.74630,7.03430) (2.68473,7.11060) (2.78764,7.11060) (2.81943,7.06482) (2.76470,7.12585) (2.80329,7.14874) (2.82661,7.03430) (2.60297,6.91986) (2.64137,6.74438) (2.68116,6.86646) (2.61941,6.80542) (2.65943,6.71387) (2.65302,6.92749) (2.63379,6.75201) (2.69706,6.88171) (2.74202,6.85120) (2.71174,6.65283) (2.58021,6.82068) (2.30798,6.84357) (2.72078,6.76727) (2.72008,6.88934) (2.71156,6.86646) (2.62656,6.79779) (2.53951,6.47736) (1.68149,6.30188) (2.50629,6.51550) (2.52523,6.37817) (2.59553,6.50024) (2.51047,6.36292) (2.46070,6.33240) (2.53189,6.41632) (2.57079,6.35529) (2.59925,6.22559) (2.60470,6.34766) (1.67916,6.40106) (2.65512,6.33240) (2.59113,6.40106) (1.56452,6.40869) (2.58524,6.38580) (2.44273,6.02722) (1.51713,5.94330) (1.51504,5.95856) (1.52462,5.94330) (1.49166,5.82886) (1.54863,5.92804) (1.45945,5.91278) (1.51335,5.88226) (1.54850,5.95856) (1.50193,5.90515) (1.51909,6.11877) (1.54364,5.97382) (1.42761,5.93567) (2.37973,5.98145) (1.55027,6.01959) (1.42642,5.88989) (1.42466,5.55420) (1.35066,5.56946) (1.36824,5.52368) (1.43589,5.61523) (1.37464,5.62286) (1.38726,5.57709) (1.38477,5.56183) (1.39024,5.50842) (1.39104,5.60760) (1.34017,5.46265) (1.41940,5.62286) (1.35841,5.63812) (1.41978,5.62286) (1.35268,5.44739) (1.39096,5.55420) (1.45218,5.55420) (1.33006,5.12695) (1.31511,5.27954) (1.26531,5.07355) (1.31359,5.22614) (1.29263,5.17273) (1.30009,5.14984) (1.27320,5.06592) (1.27595,5.06592) (1.28206,5.23376) (1.31610,5.17273) (1.28923,5.20325) (1.34547,5.20325) (1.35621,5.25665) (1.33393,5.08881) (1.25952,5.12695) (1.30755,5.15747) (1.22183,4.73022) (1.17417,4.76074) (1.20860,4.83704) (1.20541,4.85992) (1.18220,4.82178) (1.25786,4.85229) (1.25844,4.85229) (1.22364,4.79889) (1.25644,4.82941) (1.28631,4.84467) (1.26979,4.79889) (1.13492,4.79126) (1.23873,4.84467) (1.18039,4.76837) (1.14901,4.76837) (1.19376,4.75311) (1.13571,4.50134) (1.13691,4.48608) (1.09774,4.50134) (1.17033,4.53186) (1.20047,4.53186) (1.11990,4.47845) (1.14744,4.53186) (1.18415,4.43268) (1.20156,4.57764) (1.08400,4.50134) (1.14658,4.48608) (1.16711,4.48608) (1.14838,4.44031) (1.11791,4.57001) (1.09300,4.49371) (1.14131,4.52423) (1.10039,4.16565) (1.05526,4.15802) (1.04877,4.18091) (1.08991,4.24194) (1.01702,4.15039) (1.05885,4.16565) (1.04980,4.21143) (1.10773,4.16565) (1.06241,4.17328) (1.10053,4.24194) (1.05450,4.26483) (1.04473,4.25720) (1.12158,4.18854) (1.06414,4.24957) (1.06490,4.21906) (1.06814,4.18854) (0.95078,3.95203) (0.93487,3.81470) (0.98842,3.92151) (0.95651,3.94440) (0.97793,4.01306) (1.00659,3.99780) (1.00257,3.93677) (0.98283,3.99780) (0.94406,3.87573) (1.02606,3.95966) (0.99626,3.95966) (0.97016,3.86047) (1.00846,4.01306) (1.00618,3.95203) (0.96156,3.87573) (1.03098,4.05121) (0.90287,3.76892) (0.89919,3.79181) (0.97344,3.73077) (0.92698,3.76892) (0.91684,3.73840) (0.90505,3.66211) (0.89400,3.74603) (0.91644,3.78418) (0.88655,3.76892) (0.88808,3.72314) (0.86409,3.70026) (0.89010,3.74603) (0.89930,3.82996) (0.93833,3.64685) (0.93678,3.75366) (0.89344,3.65448) (0.83509,3.60870) (0.88303,3.57819) (0.78752,3.56293) (0.87974,3.54004) (0.84348,3.58582) (0.84133,3.54004) (0.84107,3.56293) (0.87124,3.56293) (0.80813,3.50189) (0.82555,3.54767) (0.80742,3.55530) (0.84354,3.56293) (0.81186,3.51715) (0.82294,3.54004) (0.87933,3.55530) (0.81503,3.54004) (0.77136,3.34167) (0.79513,3.41034) (0.74976,3.40271) (0.75676,3.33405) (0.75239,3.31879) (0.75272,3.32642) (0.78864,3.44849) (0.75785,3.37982) (0.78825,3.41034) (0.69382,3.34167) (0.76774,3.35693) (0.77454,3.44086) (0.74907,3.30353) (0.73222,3.37982) (0.73076,3.35693) (0.79863,3.44849) (0.69777,3.28827) (0.71732,3.20435) (0.65969,3.23486) (0.69639,3.25012) (0.71821,3.29590) (0.72175,3.31116) (0.70007,3.26538) (0.70128,3.22723) (0.71604,3.26538) (0.75169,3.25012) (0.71346,3.24249) (0.73501,3.25775) (0.70790,3.26538) (0.72346,3.32642) (0.71702,3.24249) (0.69068,3.21198) (0.65637,3.13568) (0.65201,3.13568) (0.63892,3.12805) (0.67906,3.15857) (0.69722,3.09753) (0.66724,3.13568) (0.67299,3.09753) (0.66320,3.11279) (0.62431,3.15094) (0.69930,3.12805) (0.67136,3.12805) (0.70308,3.15094) (0.66822,3.12805) (0.68412,3.12805) (0.65344,3.06702) (0.64477,3.13568) (0.63489,3.02124) (0.61283,3.02887) (0.64610,3.00598) (0.65132,2.96021) (0.64041,2.98309) (0.64076,3.08228) (0.64012,3.02887) (0.62540,3.00598) (0.67133,2.97546) (0.63185,3.03650) (0.67104,2.98309) (0.59860,3.02124) (0.62202,3.02887) (0.64722,3.04413) (0.62013,3.04413) (0.63597,2.97546) (0.59583,2.88391) (0.60933,2.91443) (0.57071,2.94495) (0.63903,3.00598) (0.64458,2.99072) (0.58968,2.92969) (0.61998,2.91443) (0.62800,2.92206) (0.62717,2.92206) (0.58372,2.93732) (0.58384,2.89154) (0.62217,3.02124) (0.61212,2.89154) (0.59200,2.92969) (0.61419,2.96021) (0.59429,2.87628) (0.60653,2.85339) (0.60330,2.91443) (0.57486,2.88391) (0.58934,2.80762) (0.60639,2.87628) (0.56172,2.86102) (0.60486,2.94495) (0.60060,2.87628) (0.61875,2.96783) (0.55970,2.86865) (0.58157,2.86865) (0.62409,2.87628) (0.59315,2.86865) (0.58488,2.87628) (0.62256,2.83813) (0.61672,2.90680) (0.57617,2.81525) (0.58145,2.84576) (0.59733,2.83813) (0.60913,2.86102) (0.58681,2.84576) (0.58668,2.78473) (0.57739,2.81525) (0.61137,2.88391) (0.60324,2.79236) (0.61052,2.93732) (0.58965,2.85339) (0.59237,2.86102) (0.60249,2.85339) (0.59857,2.80762) (0.59893,2.80762) (0.61003,2.80762) (0.61168,2.79999) (0.60253,2.79999) (0.60989,2.82288) (0.55606,2.76184) (0.59789,2.81525) (0.57837,2.70081) (0.58740,2.84576) (0.58312,2.79236) (0.57785,2.81525) (0.58507,2.79999) (0.57321,2.76947) (0.53746,2.77710) (0.57361,2.85339) (0.57985,2.79236) (0.59119,2.76184) (0.57834,2.86102) (0.57422,2.83051) (0.58506,2.83051) (0.56311,2.76947) (0.55581,2.82288) (0.58318,2.85339) (0.58630,2.79236) (0.55606,2.91443) (0.56624,2.79236) (0.55837,2.85339) (0.60113,2.83813) (0.56828,2.80762) (0.58139,2.79999) (0.53946,2.81525) (0.58416,2.76947) (0.57603,2.73895) (0.59743,2.83051) (1.49728,5.67627) (2.41488,5.53894) (1.36872,5.63812) (2.41618,5.66101) (2.44139,5.80597) (2.34324,5.63812) (2.39157,5.74493) (1.44490,5.70679) (1.47126,5.55420) (2.27341,5.60760) (1.39143,5.69153) (1.51455,5.60760) (1.55120,5.72968) (1.51791,5.73730) (1.45484,5.47791) (2.28158,5.63812) (1.40724,5.59235) (2.40448,5.53894) (1.42770,5.44739) (1.39121,5.60760) (1.43543,5.65338) (1.57134,5.65338) (2.23310,5.60760) (1.94778,5.47791) (1.35914,5.53894) (1.39292,5.55420) (1.35566,5.50842) (1.42795,5.69153) (1.44686,5.66101) (1.41204,5.62286) (2.25360,5.51605) (1.85862,5.60760) (1.29317,5.34058) (1.33514,5.43976) (1.45554,5.47791) (1.42307,5.57709) (1.42538,5.47028) (2.18400,5.53131) (1.46466,5.59235) (1.39330,5.40161) (1.39417,5.46265) (1.80782,5.44739) (1.37732,5.38635) (1.33108,5.55420) (1.44410,5.56183) (1.29031,5.31769) (2.28388,5.44739) (1.29946,5.33295) (1.27048,5.39398) (1.22571,5.22614) (1.31005,5.27954) (1.30741,5.18799) (1.31651,5.14221) (2.25914,5.22614) (1.78264,5.19562) (1.29139,5.34058) (1.18658,5.15747) (1.35429,5.21851) (2.22061,5.34058) (1.20351,5.15747) (1.31858,5.18799) (1.33738,5.21088) (1.32313,5.22614) (1.38435,5.18799) (1.31753,5.09644) (1.27955,4.89807) (1.25086,5.07355) (1.20463,5.00488) (1.25183,5.12695) (1.22117,4.96674) (1.25457,4.93622) (1.34869,5.04303) (1.30439,5.00488) (1.29802,5.04303) (1.31215,4.97437) (1.27186,5.00488) (1.21910,5.04303) (1.21970,4.77600) (1.29387,5.08118) (1.31477,5.06592) (1.17375,4.77600) (1.14208,4.59290) (1.17954,4.77600) (1.27792,4.72260) (1.20763,4.73785) (1.19764,4.70734) (1.17869,4.66156) (1.20652,4.70734) (1.22240,4.60815) (1.16263,4.68445) (1.20649,4.72260) (1.11446,4.88281) (1.14868,4.57001) (1.22507,4.69971) (1.15610,4.70734) (1.09553,4.63104) (1.05877,4.42505) (1.15103,4.44794) (1.07634,4.53949) (1.10769,4.41742) (1.08153,4.41742) (1.11823,4.44031) (1.11937,4.39453) (1.11618,4.37164) (1.17326,4.35638) (1.14480,4.50897) (1.14851,4.43268) (1.11575,4.44031) (1.14221,4.52423) (1.11499,4.52423) (1.11255,4.66919) (1.03285,4.33350) (1.05532,4.11987) (1.11546,4.31824) (1.05611,4.35638) (1.05452,4.24194) (1.07637,4.25720) (1.08067,4.37164) (1.02872,4.18854) (1.08717,4.40979) (1.01087,4.14276) (1.09463,4.36401) (1.00712,4.24194) (1.00440,4.18854) (1.03695,4.24957) (1.04859,4.21143) (1.09754,4.30298) (1.04903,4.28772) (1.03904,4.08936) (1.01445,4.15039) (0.96946,3.95203) (0.96242,4.00543) (1.04934,4.05884) (1.04005,4.11224) (1.00553,3.98254) (1.04530,4.07410) (1.04419,4.04358) (0.92266,4.06647) (0.99705,3.94440) (1.03611,4.02069) (1.03954,3.97491) (0.94500,4.02832) (0.99533,4.00543) (1.00082,4.04358) (1.04528,3.86047) (0.92320,3.89099) (0.91207,3.83759) (0.90484,3.75366) (0.91418,3.82996) (0.95322,3.83759) (0.91338,3.73077) (1.03472,3.92914) (0.96311,3.95203) (0.91988,3.80707) (1.03005,3.86810) (0.92331,3.81470) (0.85979,3.70026) (0.92859,3.77655) (0.82958,3.76892) (0.87538,3.93677) (0.89707,3.57056) (0.88488,3.60107) (0.81691,3.72314) (0.88346,3.65448) (0.87254,3.69263) (0.86071,3.68500) (0.88415,3.45612) (0.92530,3.69263) (0.90344,3.68500) (0.85348,3.73840) (0.89578,3.63922) (0.84773,3.58582) (0.81737,3.63159) (0.86453,3.67737) (0.87150,3.71552) (0.89270,3.72314) (0.79656,3.35693) (0.78537,3.43323) (0.84708,3.52478) (0.81332,3.47137) (0.89289,3.51715) (0.86976,3.48663) (0.89867,3.46375) (0.80463,3.45612) (0.82510,3.65448) (0.81609,3.47900) (0.80707,3.51715) (0.77308,3.44086) (0.82480,3.54767) (0.83098,3.56293) (0.83716,3.44849) (0.81316,3.47900) (0.72772,3.30353) (0.77155,3.34167) (0.76851,3.31879) (0.77788,3.40271) (0.77916,3.52478) (0.77126,3.34930) (0.71644,3.37219) (0.77536,3.31116) (0.76229,3.31879) (0.81406,3.30353) (0.75841,3.27301) (0.77756,3.30353) (0.75340,3.28064) (0.73456,3.33405) (0.71332,3.29590) (0.74646,3.34167) (0.70475,3.16620) (0.67795,3.18909) (0.70812,3.37219) (0.70158,3.18909) (0.69170,3.21960) (0.74525,3.12805) (0.72775,3.25012) (0.79245,3.21960) (0.71216,3.16620) (0.69516,3.15857) (0.68393,3.13568) (0.69198,3.25012) (0.72360,3.23486) (0.67677,3.23486) (0.68016,3.19672) (0.71924,3.40271) (0.74027,3.05939) (0.69666,3.16620) (0.62543,2.99072) (0.68672,3.03650) (0.64952,3.06702) (0.66512,3.08990) (0.63861,3.06702) (0.71213,3.31116) (0.69984,3.08228) (0.67945,3.17383) (0.66822,3.08228) (0.66550,2.99072) (0.68500,3.02887) (0.64421,3.15094) (0.68556,3.12042) (0.66935,3.08228) (0.65454,3.00598) (0.63527,2.98309) (0.61995,3.02887) (0.66169,2.96021) (0.58285,3.06702) (0.69099,3.01361) (0.62980,2.96783) (0.64499,3.00598) (0.66824,2.90680) (0.57531,3.02124) (0.67236,3.05176) (0.68370,2.90680) (0.63395,2.89917) (0.68930,3.01361) (0.69174,3.03650) (0.63369,2.98309) (0.54657,2.86102) (0.58592,2.89917) (0.61987,2.92969) (0.61634,2.89154) (0.63669,2.85339) (0.59340,2.90680) (0.64155,2.95258) (0.59128,2.95258) (0.63287,2.95258) (0.60120,2.83813) (0.67517,3.01361) (0.63707,2.89154) (0.55963,2.95258) (0.63395,2.88391) (0.58618,2.92206) (0.58045,2.92969) (0.54340,2.89917) (0.58971,2.86865) (0.60573,2.91443) (0.61901,2.88391) (0.62292,2.97546) (0.56463,2.89154) (0.63665,2.84576) (0.63142,2.92206) (0.60941,2.92206) (0.59608,2.89917) (0.58556,2.85339) (0.59051,2.85339) (0.62365,2.92969) (0.55086,2.77710) (0.56737,2.83051) (0.64445,2.86865) (0.63011,2.89154) (0.55392,2.78473) (0.57524,2.83813) (0.57822,2.88391) (0.62758,2.99835) (0.54727,2.83813) (0.68008,2.92969) (0.56131,2.87628) (0.65133,2.79236) (0.59837,2.81525) (0.58600,2.80762) (0.61816,2.88391) (0.59588,2.79236) (0.56142,2.82288) (0.55813,2.85339) (0.53155,2.87628) (0.57273,2.74658) (0.57365,2.92206) (0.56605,2.83051) (0.55488,2.83813) (0.55309,2.80762) (0.54842,2.89154) (0.56261,2.85339) (0.59031,2.89154) (0.58647,2.90680) (0.56880,2.80762) (0.61048,2.86865) (0.55661,2.89154) (0.59784,2.85339) (0.54259,2.86102) (0.55328,2.93732) (0.56515,2.86865) (0.51254,2.73895) (0.51935,2.89154) (0.51857,2.76947) (0.52987,2.80762) (0.56047,3.02124) (0.55288,2.96021) (0.57453,2.84576) (0.56573,2.97546) (0.58796,2.89154) (0.54124,2.87628) (0.55897,2.84576) (0.56288,2.91443) (0.55828,2.79999) (0.56545,2.91443) (0.59217,2.86102) (0.61065,2.96783)};
\addplot+[only marks, mark=square*, mark size=0.6pt, mittelgrau, opacity=0.5, forget plot, mark options={solid}]
  coordinates {(2.72283,6.99615) (2.74417,7.13348) (2.69310,7.14874) (2.76182,7.10297) (2.73974,6.99615) (2.66808,7.04193) (2.76172,6.99615) (2.72330,7.14874) (1.42576,5.55420) (1.55976,5.59235) (1.44456,5.56183) (1.70085,5.54657) (1.35027,5.53894) (1.41221,5.47791) (1.38847,5.57709) (1.37299,5.53894) (1.14147,4.75311) (1.15462,4.76837) (1.18397,4.73022) (1.14334,4.73022) (1.22498,4.88281) (1.08240,4.73022) (1.17745,4.76074) (1.14819,4.86755) (1.01411,4.30298) (1.01459,4.33350) (0.98172,4.21143) (1.03928,4.32587) (0.97211,4.24957) (1.01662,4.24194) (1.00047,4.22668) (1.02790,4.27246) (0.87368,3.94440) (0.88460,3.85284) (0.88262,3.95966) (0.89045,3.90625) (0.90475,3.87573) (0.89087,3.82996) (0.93863,3.82233) (0.87579,3.93677) (0.77482,3.54004) (0.74466,3.55530) (0.79117,3.57819) (0.80641,3.53241) (0.79752,3.60870) (0.79159,3.44086) (0.78375,3.55530) (0.76809,3.56293) (0.71666,3.41797) (0.73544,3.34930) (0.75489,3.33405) (0.73817,3.36456) (0.75933,3.38745) (0.80885,3.44086) (0.71071,3.38745) (0.72884,3.39508) (0.67255,3.20435) (0.70339,3.23486) (0.72647,3.28827) (0.66695,3.25012) (0.69956,3.22723) (0.72891,3.30353) (0.68075,3.27301) (0.71489,3.34930) (0.65448,3.17383) (0.66543,3.16620) (0.67293,3.12042) (0.65133,3.18909) (0.65446,3.15094) (0.69382,3.24249) (0.69805,3.18909) (0.70297,3.15094) (0.59868,3.02887) (0.61895,2.99072) (0.63114,2.96783) (0.58205,2.94495) (0.61395,2.99072) (0.61157,2.97546) (0.63618,3.08990) (0.66912,3.00598) (0.61474,2.99835) (0.59576,2.98309) (0.62149,2.95258) (0.61699,2.99835) (0.62917,2.96783) (0.60352,2.97546) (0.62302,2.95258) (0.58622,2.92969) (0.61297,2.99835) (0.60977,2.92206) (0.57635,2.94495) (0.58103,2.92969) (0.55414,2.93732) (0.59647,2.98309) (0.58329,2.96021) (0.58078,2.99072) (0.62125,2.96021) (0.60281,2.89917) (0.62149,2.96783) (0.63313,2.92969) (0.58778,2.93732) (0.58514,2.95258) (0.57420,2.96021) (0.60675,3.01361) (0.57326,2.90680) (0.53618,2.96783) (0.55403,2.86102) (0.57604,2.91443) (0.57627,2.93732) (0.55523,2.89154) (0.57463,2.94495) (0.56812,2.85339) (0.59985,2.83813) (0.59220,2.89154) (0.60437,2.88391) (0.56048,2.97546) (0.59633,2.88391) (0.56130,2.91443) (0.58751,2.88391) (0.54461,2.78473) (0.55806,2.91443) (0.56595,2.84576) (0.55410,2.87628) (0.54408,2.89154) (0.55742,2.86102) (0.56360,2.88391) (0.58974,2.92206) (0.56250,2.87628) (0.53911,2.79999) (0.54126,2.86102) (0.56721,2.85339) (0.59265,2.79236) (0.57986,2.80762) (0.53073,2.79999) (0.60238,2.89154) (0.55967,2.82288) (0.58254,2.84576) (0.55241,2.80762) (0.57060,2.87628) (0.56764,2.84576) (0.55746,2.79236) (0.58471,2.81525) (0.57906,2.79236) (0.59828,2.84576) (0.55063,2.84576) (0.54983,2.82288) (0.56943,2.83051) (0.57403,2.80762) (0.57213,2.85339) (0.59886,2.86102) (0.57811,2.86865) (0.56422,2.86865) (0.56026,2.84576) (0.55537,2.83813) (0.57110,2.80762) (0.57758,2.86865) (0.57088,2.84576) (0.55950,2.80762) (0.56499,2.83051) (0.57417,2.83813) (0.55207,2.85339) (0.55250,2.86865) (0.52731,2.87628) (0.54796,2.89917) (0.52688,2.85339) (0.55624,2.79999) (0.55223,2.82288) (0.51722,2.87628)};
\addplot+[only marks, mark=*, mark size=1.2pt, lila, forget plot, mark options={solid}]
  coordinates {(3.12045,8.11005) (2.91107,7.33185) (2.56809,6.62231) (1.58343,6.16455) (1.43860,5.62286) (1.29184,5.31006) (1.21656,4.83704) (1.17608,4.57001) (1.09778,4.22668) (0.98467,4.00543) (0.88297,3.79944) (0.83892,3.57819) (0.77631,3.37219) (0.70927,3.24249) (0.67845,3.14331) (0.61267,2.99835) (0.61038,2.93732) (0.58247,2.88391) (0.60370,2.80762) (0.60222,2.79999) (0.57884,2.79999)};
\addplot+[only marks, mark=square*, mark size=1.1pt, lila!60!white, forget plot, mark options={solid}]
  coordinates {(3.12045,8.11005) (1.47328,5.66101) (1.22762,4.87518) (0.98047,4.25720) (0.90810,3.94440) (0.76804,3.63159) (0.76400,3.37219) (0.67802,3.30353) (0.68171,3.24249) (0.58205,3.00598) (0.61201,2.99072) (0.58259,2.96021) (0.59198,2.89917) (0.54955,2.93732) (0.57521,2.89154) (0.57971,2.88391) (0.54791,2.82288) (0.57884,2.79999) (0.54624,2.83051) (0.57383,2.83051) (0.55195,2.82288)};
\addplot+[only marks, mark=star, mark size=3.2pt, line width=0.9pt, anthrazit, forget plot, mark options={solid}]
  coordinates {(0.57884,2.79999)};
\addplot+[only marks, mark=diamond, mark size=2.6pt, line width=0.9pt, anthrazit, forget plot, mark options={solid}]
  coordinates {(3.12045,8.11005)};
\node[font=\scriptsize, text=anthrazit, anchor=north west]
  at (rel axis cs:0.05,0.95) {$r=+0.94$};
\addlegendimage{
    only marks,
    mark=star,
    mark size=3.2pt,
    line width=0.9pt,
    anthrazit
}
\addlegendentry{\shortstack[l]{genie\\config.}}

\addlegendimage{
    only marks,
    mark=diamond,
    mark size=2.6pt,
    line width=0.9pt,
    anthrazit
}
\addlegendentry{\shortstack[l]{init.\\config.}}

\addlegendimage{
    legend image code/.code={
        \draw[orange, fill=orange]
            (0mm,-0.0pt) circle[radius=1.15pt];
        \draw[neuescyan, fill=neuescyan]
            (1.5mm,-0.0pt) circle[radius=1.15pt];
        \draw[neuesgruen, fill=neuesgruen]
            (3.0mm,-0.0pt) circle[radius=1.15pt];
        \draw[lila, fill=lila]
            (4.5mm,-0.0pt) circle[radius=1.15pt];
    }
}
\addlegendentry{\shortstack[l]{toward\\genie}}

\addlegendimage{
    legend image code/.code={
        \fill[orange!60!white]
            (0mm,-0.75pt) rectangle +(1.95pt,1.95pt);
        \fill[neuescyan!60!white]
            (1.5mm,-0.75pt) rectangle +(1.95pt,1.95pt);
        \fill[neuesgruen!60!white]
            (3.0mm,-0.75pt) rectangle +(1.95pt,1.95pt);
        \fill[lila!60!white]
            (4.5mm,-0.75pt) rectangle +(1.95pt,1.95pt);
    }
}
\addlegendentry{\shortstack[l]{along\\gradient}}

\addlegendimage{
    legend image code/.code={
        \fill[mittelgrau, opacity=0.5]
            (0.5mm, 0.0pt) circle[radius=1.15pt];
        \fill[mittelgrau, opacity=0.5]
            (1.5mm,-0.75pt) rectangle +(1.95pt,1.95pt);
    }
}
\addlegendentry{\shortstack[l]{local\\exploration}}

\end{groupplot}

\end{tikzpicture}


==> fig/fig_member_sacrifice.tikz <==
\begin{tikzpicture}
\begin{axis}[
  inuestyle,
  width=8.6cm, height=6.0cm,
  xlabel={ensemble member},
  ylabel={FER},
  ymode=log,
  xmin=0.3, xmax=10.3,
  ymin=1.6e-3, ymax=1.2e-1,
  xtick={1,2,...,10},
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend cell align=left,
  >={Triangle[length=1.3mm, angle'=60]},
  grid=both,
  minor grid style={dashed, draw=hellgrau},
]
\addplot[mittelblau, only marks, mark=*, mark size=1.8pt]
  coordinates {(1,1.028824e-02) (2,1.033783e-02) (3,1.033783e-02) (4,1.031876e-02) (5,1.025772e-02) (6,1.035690e-02) (7,1.039124e-02) (8,1.028061e-02) (9,1.025009e-02) (10,1.029587e-02)};
\addlegendentry{initial member}
\addplot[rot, only marks, mark=triangle*, mark size=2.2pt]
  coordinates {(1,2.446747e-02) (2,2.460098e-02) (3,2.368927e-02) (4,2.750778e-02) (5,2.302170e-02) (6,2.819443e-02) (7,2.688217e-02) (8,2.893066e-02) (9,2.090073e-02) (10,2.026749e-02)};
\addlegendentry{trained member}
\addplot[mittelblau, dashed, line width=0.7pt, forget plot]
  coordinates {(0.3,8.090973e-03) (13.6,8.090973e-03)};
\node[font=\scriptsize, text=mittelblau, anchor=north west]
  at (axis cs:0.55,7.767334e-03) {ensemble at initialization (gain from jitter)};
\addplot[rot, dashed, line width=0.7pt, forget plot]
  coordinates {(0.3,2.799988e-03) (13.6,2.799988e-03)};
\node[font=\scriptsize, text=rot, anchor=south west]
  at (axis cs:0.55,3.086548e-03) {trained ensemble};
\draw[->, black,
  line width=0.8pt] (axis cs:8.5,7.767334e-03)
  -- node[right, font=\scriptsize, text=black, inner sep=2pt, align=left]
  {ensemble \\ gains} (axis cs:8.5,2.967834e-03);

\draw[->, black,
  line width=0.8pt] (axis cs:8.5,1e-02)
  -- node[right, font=\scriptsize, text=black, inner sep=2pt, align=left, pos=0.35]
  {members \\ lose} (axis cs:8.5,3.5e-02);
\end{axis}
\end{tikzpicture}
\vspace{-0.2cm}


==> fig/fig_rosseel6_routed.tikz <==
\begin{tikzpicture}
\begin{axis}[
  inuestyle,
  width=0.7\linewidth, height=0.6\linewidth,
  xmin=1, xmax=10, ymin=5, ymax=5.7,
  xtick={1,3,...,19},
  xlabel={ensemble size $E$}, ylabel={SNR for FER $=10^{-4}$ in dB},
  legend style={draw=black, fill=white, font=\scriptsize,
    at={(1.05,0.5)}, anchor=west, legend columns=1},
]
  \addplot+[
      color=dunkelgrau,
      dashed,
      mark=square*,
      mark size=1.1pt,
      line width=0.9pt,
      mark options={solid}
  ] coordinates {
      (1,5.67458056)
      (2,5.58368258)
      (3,5.54302449)
      (4,5.50933929)
      (5,5.49193361)
      (6,5.46989463)
      (7,5.44429110)
      (8,5.42848397)
      (9,5.42150195)
      (10,5.41183151)
  };
  \addlegendentry{\shortstack[l]{RBE\\(untrained)~\cite{bezner2026rbe}}}
  
\addplot+[color=neuesgruen, dotted, mark=triangle*, mark size=1.4pt, line width=1.1pt, mark options={solid}]
  coordinates {
      (1,5.69296556)
      (2,5.59714975)
      (3,5.52036456)
      (4,5.46144117)
      (5,5.43322531)
      (6,5.41206822)
      (7,5.37937283)
      (8,5.31836351)
      (9,5.29868557)
      (10,5.29045257)
  };
  \addlegendentry{\shortstack[l]{MBBP\\(untrained)~\cite{hehn2010mbbp}}}
  \addplot+[color=mittelblau, solid, mark=*, mark size=1.2pt, line width=0.9pt, mark options={solid}] coordinates {(1,5.6) (2,5.512) (3,5.446) (4,5.423) (5,5.36) (6,5.34) (7,5.323) (8,5.286) (9,5.271) (10,5.25)};
  \addlegendentry{specialists \cite{rosseel2022}}
  \label{plt:rosseel}
  \addplot+[color=red, solid, mark=diamond, mark size=1.4pt, line width=1.1pt] coordinates {(1,5.54418875) (2,5.40273326) (3,5.24737795) (4,5.20249825) (5,5.17360073) (6,5.14360946) (7,5.08028890) (8,5.04710457) (9,5.02214304) (10,5.01653435)};
  \addlegendentry{{$L_\mathrm{best}$ [prop.]}}
\end{axis}
\end{tikzpicture}
\vspace{-0.2cm}


==> fig/fig_system_model.tikz <==
\begin{tikzpicture}[
    xscale=1,
    yscale=0.72,
    font=\footnotesize,
    >={Triangle[length=1.3mm, angle'=60]},
]
\def\nbppad{0.2em}
\def\nbpwidth{4.25em}
\tikzset{nbp/.style={draw=mittelblau, fill=mittelblau!50, rounded corners=3pt,
                     align=center, thick, inner sep=2pt,
                     minimum width=\nbpwidth}}

\node (llr_in) at (1.2,0) {};
\node[circle, fill=black, draw=black, inner sep=1.7pt] (llr) at (2.0,0) {};
\node[anchor=south west] at (llr_in.north) {$\boldsymbol{\Lambda}$};

\draw[thick] (llr_in) -- (llr);

\node[nbp] (m1) at (3.25, 1.35) {{WBP}$(\wv_1)$};
\node[nbp] (m2) at (3.25, 0)    {{WBP}$(\wv_2)$};
\node      at (3.25,-0.95) {$\vdots$};
\node[nbp] (mE) at (3.25,-2.0)  {{WBP}$(\wv_E)$};

\begin{pgfonlayer}{background}
\node[draw=mittelblau, fill=mittelblau!20, thick, rounded corners=3pt,
      inner sep=\nbppad, fit=(m1)(m2)(mE)] (nbpbox) {};
\end{pgfonlayer}
\node[anchor=south, mittelblau] at (nbpbox.north) {Ensemble};
\draw[->, thick] (llr) |- (m1);
\draw[->, thick] (llr) -- (m2);
\draw[->, thick] (llr) |- (mE);

\node[shape=diamond, aspect=2.3, inner sep=1pt, align=center, draw=rot,
      fill=rot!30, thick] (v1) at (6.2,1.35) {$\sv_1{=}\zerov$};
\node[shape=diamond, aspect=2.3, inner sep=1pt, align=center, draw=rot,
      fill=rot!30, thick] (v2) at (6.2,0) {$\sv_2{=}\zerov$};
\node at (6.2,-0.95) {$\vdots$};
\node[shape=diamond, aspect=2.3, inner sep=1pt, align=center, draw=rot,
      fill=rot!30, thick] (vE) at (6.2,-2.0) {$\sv_E{=}\zerov$};
\draw[->, thick] (m1) -- (v1);
\node[anchor=south, inner sep=1.5pt] at (5.1,1.4) {$\boldsymbol{\Lambda}_1$};
\node[anchor=south, inner sep=1.5pt] at (5.1,0.05) {$\boldsymbol{\Lambda}_2$};
\node[anchor=south, inner sep=1.5pt] at (5.1,-1.95) {$\boldsymbol{\Lambda}_E$};
\draw[->, thick] (m2) -- (v2);
\draw[->, thick] (mE) -- (vE);

\node[draw=mittelgrau, fill=white, thick, rounded corners=3pt,
      minimum width=4.0em, minimum height=8.2em] (select) at (8.2,-0.325) {};
\node[anchor=south] at ($(8.2,-0.325)+(0,4 em)$) {cw list};
\draw[mittelgrau, fill=white, thick, rounded corners=3pt] ($(8.2,-0.325)+(1.25 em,4 em)$) rectangle ($(8.2,-0.325)+(-1.25 em,-1 em)$);
\draw[line width=2.0pt, mittelgrau!60] ($(8.2,-0.325)+(1.0 em,3 em)$) -- ($(8.2,-0.325)+(-1.0 em,3 em)$);
\draw[line width=2.0pt, mittelgrau!60] ($(8.2,-0.325)+(1.0 em,2 em)$) -- ($(8.2,-0.325)+(-1.0 em,2 em)$);
\draw[line width=2.0pt, apfelgruen] ($(8.2,-0.325)+(1.0 em,1 em)$) -- ($(8.2,-0.325)+(-1.0 em,1 em)$);
\draw[line width=2.0pt, mittelgrau!60] ($(8.2,-0.325)+(1.0 em,0 em)$) -- ($(8.2,-0.325)+(-1.0 em,0 em)$);
\draw[->, thick] (v1.east) -- node[pos=0.3, below, inner sep=2pt]
      {\scriptsize yes} (select.west |- v1.east);
\draw[->, thick] (v2.east) -- node[pos=0.3, below, inner sep=2pt]
      {\scriptsize yes} (select.west |- v2.east);
\draw[->, thick] (vE.east) -- node[pos=0.3, below, inner sep=2pt]
      {\scriptsize yes} (select.west |- vE.east);

\node[anchor=south, mittelgrau] at (select.north) {ML-in-list};

\node[draw=anthrazit, fill=white, rounded corners=3pt, align=center, thick, inner sep=3pt] (sel) at ($(8.2,-0.325)+(0,-4 em)$)
      {$\min\, \boldsymbol{C}$};
\draw[->, thick] ($(8.2,-0.325)+(0,-1 em)$) -- node[midway, right] {$\boldsymbol{C}$} (sel);
\draw[->, thick] (sel.east) -- ++(1.0,0)
      node[anchor=south east, text=apfelgruen]
      {$\hat{\cv}_{e^{*}}$};

\node[draw=orange, fill=orange!30, rounded corners=3pt, align=center, thick,
      inner sep=3.5pt] (loss) at (6.6,-4.0)
      {$L=\sum_e w_e\,\ell_e$};
\node[circle, fill=orange, inner sep=1.1pt, outer sep=0pt] (via1) at (4.4,1.35) {};
\node[circle, fill=orange, inner sep=1.1pt, outer sep=0pt] (via2) at (4.5,0.0) {};
\node[circle, fill=orange, inner sep=1.1pt, outer sep=0pt] (via3) at (4.6,-2.0) {};

\node[draw=orange, fill=orange!30, rounded corners=3pt, align=center, thick, inner sep=3.5pt] (bce) at (4.5,-3.25) {BCE};

\draw[->, orange] (via1) -- (via1 |- bce.north);
\draw[->, orange] (via2) -- (via2 |- bce.north);
\draw[->, orange] (via3) -- (via3 |- bce.north);

\draw[thick, orange] (4.5,-2.5) ++(60:.3 and .15) arc (60:-240:.3 and .15);

\node[text=orange] at (5.2,-2.5) {$\left\{\boldsymbol{\Lambda}_e\right\}$};

\draw[thick, orange, ->] (bce) |- node[pos=0.825, above] {$\{\ell_e\}$} (loss);

\draw[->, thick, orange] (sel.south) |- (loss.east)
      node[pos=0.28, right, inner sep=2pt] {$\boldsymbol{C},e^{*}$};

\draw[->, thick, orange] (loss.south) |- node[pos=0.5, right, inner sep=2pt, font=\scriptsize]
      {$\nabla_{\kern-.2em\wv}L$} ++(-1,-0.5) -| (nbpbox.south);
\end{tikzpicture}

==> fig/fig_training_exposure.tikz <==
\begin{tikzpicture}
\begin{axis}[
  inuestyle,
  width=1.1\linewidth,
  height=1.4\linewidth,
  ymode=log,
  log origin=infty,
  ymin=2.5e-3,
  ymax=1.2e-2,
  ytick={2.5e-3,5e-3,1e-2},
  yticklabels={
    {$2.5$},
    {$5$},
    {$10$}
  },
  x filter/.code={
    \pgfmathparse{\pgfmathresult*1e6}
  },
  xmin=0,
  xmax=6e6,
  xtick={0,1e6,2e6,3e6,4e6,5e6,6e6},
  scaled x ticks=base 10:-6,
  xlabel={$\text{training samples}/10^{6}$},
  ylabel={$\mathrm{FER}/10^{-3}$},
  legend to name=exposurelegend,
  legend columns=3,
  legend cell align={left},
  legend style={
    draw=black,
    fill=white,
    font=\scriptsize,
    inner xsep=2pt,
    inner ysep=2pt,
  },
  x tick scale label style={
    draw=none,
    fill=none,
    text opacity=0
  },
]

\addplot+[
  color=anthrazit,
  dotted,
  mark=none,
  line width=0.9pt,
  no marks
] coordinates {
  (0,0.00981140137)
  (6.5,0.00981140137)
};
\addlegendentry{\shortstack[l]{single BP\\(untrained)}}


\addplot+[
  color=dunkelgrau,
  dashed,
  mark=none,
  line width=0.85pt,
  no marks
] coordinates {
  (0,0.00695800781)
  (6.5,0.00695800781)
};
\addlegendentry{\shortstack[l]{$E=10$ RBE\\(untrained)~\cite{bezner2026rbe}}}


\addplot+[
  color=red,
  solid,
  mark=diamond,
  mark size=1.3pt,
  line width=0.9pt,
  mark options={solid}
] coordinates {
  (0,0.0081100463867)
  (0.128,0.0056610107422)
  (0.256,0.0048751831055)
  (0.512,0.0039443969727)
  (0.768,0.0033721923828)
  (1.024,0.0032424926758)
  (1.28,0.0029907226562)
  (1.536,0.0028991699219)
  (1.792,0.0028915405273)
  (2.048,0.0028228759766)
  (2.304,0.0028305053711)
  (2.56,0.0028228759766)
};
\addlegendentry{\shortstack[l]{$E{=}10$ $L_\mathrm{best}$ [prop.]}}


\addplot+[
  color=neuesgruen,
  dotted,
  mark=triangle*,
  mark size=1.3pt,
  line width=0.9pt,
  mark options={solid}
] coordinates {
  (0,0.00981140137)(0.128,0.00955200195) (0.256,0.00938415527)
  (0.512,0.00915527344)
  (1.024,0.00868225098)
  (1.536,0.00866699219)
  (2.048,0.00912475586)
  (2.56,0.00938415527)
  (3.072,0.00970458984)
  (3.584,0.0100402832)
  (4.096,0.0103607178)
  (4.608,0.0104675293)
  (5.12,0.0107421875)
  (5.632,0.0108337402)
  (6.144,0.0108642578)
};
\addlegendentry{\shortstack[l]{single WBP~\cite{nachmani2018}}}


\addplot+[
  color=orange,
  dashed,
  mark=triangle*,
  mark size=1.3pt,
  line width=0.9pt,
  mark options={solid}
] coordinates {
  (0,0.00981140137) (0.128,0.00965881348) (0.256,0.00933837891)
  (0.512,0.0076751709)
  (1.024,0.00698852539)
  (1.536,0.00662231445)
  (2.048,0.00569152832)
  (2.56,0.00549316406)
  (3.072,0.00523376465)
  (3.584,0.00495910645)
  (4.096,0.00480651855)
  (4.608,0.00463867188)
  (5.12,0.00454711914)
  (5.632,0.00448608398)
  (6.144,0.00434875488)
};
\addlegendentry{$E{=}10$ residual~\cite{kwak2023boosting}}


\addplot+[
  color=mittelblau,
  solid,
  mark=*,
  mark size=1.2pt,
  line width=0.9pt,
  mark options={solid}
] coordinates {
  (0,0.00981140137) (0.128,0.00592041016) (0.256,0.00547790527) 
  (0.512,0.00492858887)
  (1.024,0.00468444824)
  (1.536,0.00448608398)
  (2.048,0.00444030762)
  (2.56,0.00457763672)
  (3.072,0.0046081543)
  (3.584,0.00477600098)
  (4.096,0.00495910645)
  (4.608,0.00500488281)
  (5.12,0.00505065918)
  (5.632,0.00509643555)
};
\addlegendentry{\shortstack[l]{$E{=}10$ specialists~\cite{rosseel2022}}}

\end{axis}
\end{tikzpicture}

==> fig/fig_training_exposure_met.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    inuestyle,
    width=1.1\linewidth,
    height=1.4\linewidth,
    ymode=log,
    log origin=infty,
    ymin=0.9e-3,
    ymax=9e-3,
    ytick={1e-3,2e-3,4e-3,8e-3},
    yticklabels={{$1$},{$2$},{$4$},{$8$}},
    x filter/.code={
      \pgfmathparse{\pgfmathresult*1e6}
    },
    xmin=0,
    xmax=5e6,
xtick={0,1e6,2e6,3e6,4e6,5e6},
scaled x ticks=base 10:-6,
    x tick scale label style={
      draw=none,
      fill=none,
      text opacity=0
    },
    xlabel={$\text{training samples}/10^{6}$},
  ]

\addplot+[color=red, solid, mark=diamond, mark size=1.3pt,
    line width=0.9pt, mark options={solid}, mark repeat=2]
    coordinates {(0,0.00292205810547) (0.1000,0.00220489501953) (0.2000,0.00189971923828) (0.3000,0.0018310546875) (0.4000,0.00178527832031) (0.5000,0.00168609619141) (0.6000,0.00162506103516) (0.7000,0.00160980224609) (0.8000,0.00154113769531) (0.9000,0.00149536132812) (1.0000,0.00149536132812) (1.1000,0.00138854980469) (1.2000,0.00135803222656) (1.3000,0.00132751464844) (1.4000,0.00128936767578) (1.5000,0.00121307373047) (1.6000,0.00113677978516) (1.7000,0.00121307373047) (1.8000,0.00121307373047) (1.9000,0.00122833251953) (2.0000,0.00118255615234) (2.1000,0.00118255615234) (2.2000,0.00114440917969) (2.3000,0.00120544433594) (2.4000,0.00119018554688) (2.5000,0.00116729736328) (2.6000,0.00111389160156) (2.7000,0.00113677978516) (2.8000,0.00113677978516) (2.9000,0.00108337402344) (3.0000,0.00107574462891) (3.1000,0.00106811523438) (3.2000,0.00105285644531) (3.3000,0.00104522705078) (3.4000,0.00102233886719) (3.5000,0.00105285644531) (3.6000,0.00100708007812) (3.7000,0.00106811523438) (3.8000,0.00104522705078) (3.9000,0.00102996826172) (4.0000,0.00102233886719) (4.1000,0.00103759765625) (4.2000,0.00102996826172) (4.3000,0.00104522705078) (4.4000,0.00102996826172) (4.5000,0.00100708007812) (4.6000,0.000961303710938) (4.7000,0.000968933105469) (4.8000,0.000991821289062) (4.9000,0.000999450683594) (5.0000,0.0009765625)};
  \addplot+[color=mittelblau, solid, mark=*, mark size=1.2pt,
    line width=0.9pt, mark options={solid}, mark repeat=2]
    coordinates {(0,0.00495147705078) (0.1000,0.00193023681641) (0.2000,0.00171661376953) (0.3000,0.00172424316406) (0.4000,0.00164794921875) (0.5000,0.00157165527344) (0.6000,0.00152587890625) (0.7000,0.00149536132812) (0.8000,0.00148773193359) (0.9000,0.00150299072266) (1.0000,0.00148010253906) (1.1000,0.00154113769531) (1.2000,0.00160217285156) (1.3000,0.001708984375) (1.4000,0.00181579589844) (1.5000,0.00183868408203) (1.6000,0.00187683105469)};
  \addplot+[color=orange, dashed, mark=triangle*, mark size=1.2pt,
    line width=0.9pt, mark options={solid}, mark repeat=2]
    coordinates {(0,0.00495147705078) (0.1000,0.00470733642578) (0.2000,0.00457763671875) (0.3000,0.00340270996094) (0.4000,0.00334167480469) (0.5000,0.00331878662109) (0.6000,0.00324249267578) (0.7000,0.00325012207031) (0.8000,0.0028076171875) (0.9000,0.00277709960938) (1.0000,0.00270843505859) (1.1000,0.002685546875) (1.2000,0.00266265869141) (1.3000,0.00248718261719) (1.4000,0.00248718261719) (1.5000,0.00242614746094) (1.6000,0.00241088867188) (1.7000,0.00240325927734) (1.8000,0.00238037109375) (1.9000,0.00230407714844) (2.0000,0.00226593017578) (2.1000,0.00217437744141) (2.2000,0.00218200683594) (2.3000,0.002197265625) (2.4000,0.00210571289062) (2.5000,0.00208282470703) (2.6000,0.00204467773438) (2.7000,0.00204467773438) (2.8000,0.00201416015625) (2.9000,0.00197601318359) (3.0000,0.00196075439453) (3.1000,0.001953125) (3.2000,0.00198364257812) (3.3000,0.001953125) (3.4000,0.00194549560547) (3.5000,0.00187683105469) (3.6000,0.00187683105469) (3.7000,0.00187683105469) (3.8000,0.00184631347656) (3.9000,0.00184631347656) (4.0000,0.00182342529297) (4.1000,0.00181579589844) (4.2000,0.00178527832031) (4.3000,0.00179290771484) (4.4000,0.00180053710938) (4.5000,0.00177001953125) (4.6000,0.00176239013672) (4.7000,0.00176239013672) (4.8000,0.00173187255859) (4.9000,0.00172424316406) (5.0000,0.00173950195312)};
  \addplot+[color=neuesgruen, dashed, mark=triangle*, mark size=1.2pt,
    line width=0.9pt, mark options={solid}, mark repeat=2]
    coordinates {(0,0.00495147705078) (0.1000,0.0048828125) (0.2000,0.00480651855469) (0.3000,0.00452423095703) (0.4000,0.00444793701172) (0.5000,0.00426483154297) (0.6000,0.00432586669922) (0.7000,0.00418853759766) (0.8000,0.004150390625) (0.9000,0.00400543212891) (1.0000,0.0040283203125) (1.1000,0.00394439697266) (1.2000,0.00393676757812) (1.3000,0.00392150878906) (1.4000,0.00383758544922) (1.5000,0.00373840332031) (1.6000,0.00370788574219) (1.7000,0.00363159179688) (1.8000,0.00362396240234) (1.9000,0.00351715087891) (2.0000,0.00347137451172) (2.1000,0.00341796875) (2.2000,0.00347900390625) (2.3000,0.00341796875) (2.4000,0.00343322753906) (2.5000,0.00333404541016) (2.6000,0.00331115722656) (2.7000,0.00324249267578) (2.8000,0.00321197509766) (2.9000,0.00325012207031) (3.0000,0.00321197509766) (3.1000,0.00319671630859) (3.2000,0.00319671630859) (3.3000,0.00321960449219) (3.4000,0.00319671630859) (3.5000,0.00321960449219) (3.6000,0.00318145751953) (3.7000,0.00312805175781) (3.8000,0.00316619873047) (3.9000,0.00314331054688) (4.0000,0.00314331054688) (4.1000,0.00315856933594) (4.2000,0.00310516357422) (4.3000,0.00311279296875) (4.4000,0.00314331054688) (4.5000,0.00318145751953) (4.6000,0.00322723388672) (4.7000,0.00322723388672) (4.8000,0.00320434570312)};

\addplot+[color=anthrazit, dotted, mark=none, mark size=1.2pt,
    line width=0.9pt, mark options={solid}, mark repeat=2]
    coordinates {(0,0.00495147705078) (6,0.00495147705078)};
\addplot+[color=dunkelgrau, dashed, mark=none, mark size=1.2pt,
line width=0.9pt, mark options={solid}, mark repeat=2]
coordinates {(0,0.00245666503906) (6,0.00245666503906)};

  \end{axis}
  \end{tikzpicture}


==> fig/fig_training_methods_waterfall.tikz <==
\begin{tikzpicture}
\begin{axis}[
  inuestyle,
  width=0.70\linewidth, height=0.70\linewidth,
  ymode=log, log origin=infty,
  xmin=2.5, xmax=5, ymin=3e-4, ymax=2e-1,xtick={2.5,3,3.5,4,4.5,5},
  xlabel={$E_b/N_0$ (dB)}, ylabel={FER},
    grid=both,
  minor grid style={dashed, draw=hellgrau},
  legend style={draw=black, fill=white, font=\scriptsize,
    at={(1.02,0.5)}, anchor=west, legend columns=1}
]
  \addplot+[color=anthrazit, dotted, mark=*, mark size=1.1pt, line width=0.9pt, mark options={solid}] coordinates {(2.5,0.136108398) (2.75,0.0973899148) (3,0.0667317708) (3.25,0.0434782609) (3.5,0.0264199747) (3.75,0.0170056573) (4,0.00929576946) (4.25,0.00581287202) (4.5,0.00318416633) (4.75,0.00160515445) (5,0.000765331113)};
  \addlegendentry{\shortstack[l]{single BP\\(untrained)}}
  
    \addplot+[color=neuesgruen, dotted, mark=triangle*, mark size=1.3pt, line width=0.9pt, mark options={solid}] coordinates {(2.5,0.145368304) (2.75,0.100195312) (3,0.0688802083) (3.25,0.0448774858) (3.5,0.0253405449) (3.75,0.0157335069) (4,0.00851732337) (4.25,0.00511289267) (4.5,0.0025390625) (4.75,0.00121857488) (5,0.000555812464)};
  \addlegendentry{\shortstack[l]{single WBP~\cite{nachmani2018}}}
  
  \addplot+[color=dunkelgrau, dashed, mark=square*, mark size=1.1pt, line width=0.9pt, mark options={solid}] coordinates {(2.5,0.119032118) (2.75,0.0843098958) (3,0.0556640625) (3.25,0.0355398996) (3.5,0.0209025931) (3.75,0.0127587256) (4,0.00675511853) (4.25,0.00385626845) (4.5,0.0018356438) (4.75,0.000891024179)};
  \addlegendentry{\shortstack[l]{$E{=}10$ RBE\\(untrained)~\cite{bezner2026rbe}}}

  \addplot+[color=mittelblau, solid, mark=*, mark size=1.2pt, line width=0.9pt, mark options={solid}] coordinates {(2.5,0.108940972) (2.75,0.0716378348) (3,0.0463423295) (3.25,0.0272894965) (3.5,0.0152740479) (3.75,0.00876290458) (4,0.004272994) (4.25,0.00231644328) (4.5,0.00102365042) (4.75,0.000442283741)};
  \addlegendentry{\shortstack[l]{$E{=}10$\\specialists~\cite{rosseel2022}}}
  
  \addplot+[color=orange, dashed, mark=triangle*, mark options={rotate=180}, mark size=1.3pt, line width=0.9pt, mark options={solid}] coordinates {(2.5,0.117296007) (2.75,0.0782001202) (3,0.0495605469) (3.25,0.0289522059) (3.5,0.016389974) (3.75,0.00889559659) (4,0.0042917352) (4.25,0.00232979911) (4.5,0.000974613273) (4.75,0.000423911129)};
  \addlegendentry{\shortstack[l]{$E{=}10$\\residual~\cite{kwak2023boosting}}}

  \addplot+[color=red, solid, mark=diamond, mark size=1.3pt, line width=1.1pt, line width=0.9pt, mark options={solid}] coordinates {(2.5,0.0849609375) (2.75,0.0549587674) (3,0.0323791504) (3.25,0.0186993634) (3.5,0.0102335612) (3.75,0.0055027651) (4,0.0025507609) (4.25,0.00135257964) (4.5,0.000590424728)};
  \addlegendentry{\shortstack[l]{$E{=}10$, $L_\mathrm{best}$\\ \hspace{.1pt}[prop.] }}
  
  \addplot+[color=black, solid, mark=none, line width=0.9pt] coordinates {(2.5,0.015531994) (2.75,0.00902200401) (3,0.00539537293) (3.25,0.00283061594) (3.5,0.00146191991) (3.75,0.000774755048)};
  \addlegendentry{OSD-3 ($\approx$ML)}
\end{axis}
\end{tikzpicture}
\vspace{-0.7cm}

